Embedded Deep Learning for Bio-hybrid Plant Sensors to Detect Increased Heat and Ozone Levels

We present a bio-hybrid environmental sensor system that integrates natural plants and embedded deep learning for real-time, on-device detection of temperature and ozone level changes. Our system, based on the low-power PhytoNode platform, records electric differential potential signals from Hedera helix and processes them onboard using an embedded deep learning model. We demonstrate that our sensing device detects changes in temperature and ozone with good sensitivity of up to 0.98. Daily and inter-plant variability, as well as limited precision, could be mitigated by incorporating additional training data, which is readily integrable in our data-driven framework. Our approach also has potential to scale to new environmental factors and plant species. By integrating embedded deep learning onboard our biological sensing device, we offer a new, low-power solution for continuous environmental monitoring and potentially other fields of application.

==> figures/live_plot_temperature.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\tiny,scale=1] % set general smaller font 

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0123255}{RGB}{0,123,255}
\definecolor{firebrick19700}{RGB}{197,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{saddlebrown1144755}{RGB}{114,47,55}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=5pt}, xmin=20188.4292534722, xmax=20191.798406268, height=4cm]% height changed die ganze fig 
%
\nextgroupplot[
legend cell align={center},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=7, anchor=north,at={(0.655,1.35)}},
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={darkgray176},
xmin=20188.4292534722, xmax=20188.8356261574,
xtick style={color=black},
xtick={20188.4583333333,20188.5,20188.5416666667,20188.5833333333,20188.625,20188.6666666667,20188.7083333333,20188.75,20188.7916666667,20188.8333333333},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  04-10 11:00,
  04-10 12:00,
  04-10 13:00,
  04-10 14:00,
  04-10 15:00,
  04-10 16:00,
  04-10 17:00,
  04-10 18:00,
  04-10 19:00,
  04-10 20:00
},
axis y line*=right,
y grid style={darkgray176},
ylabel={Stimulus detection probability},
ymin=0, ymax=1.02,
ytick style={color=black},
width= 0.66*20.2cm, % TODO change width here 
]

\path [draw=crimson, fill=crimson, opacity=0.3]
(axis cs:20188.4788541667,1.02) -- % Top-left
(axis cs:20188.4788541667,0) -- % Bottom-left
(axis cs:20188.5010069444,0) -- % Bottom-right
(axis cs:20188.5010069444,1.02) -- % Top-right
cycle;
\path [draw=crimson, fill=crimson, opacity=0.3]

(axis cs:20188.5831828704, 0)
-- (axis cs:20188.5831828704, 1.02)
-- (axis cs:20188.6049537037, 1.02)
-- (axis cs:20188.6049537037, 0)
--cycle;

\path [draw=crimson, fill=crimson, opacity=0.3]
  (axis cs:20188.6872569444, 1.02) -- % Top-left
  (axis cs:20188.6872569444, 0) -- % Bottom-left
  (axis cs:20188.7094097222, 0) -- % Bottom-right
  (axis cs:20188.7094097222, 1.02) -- % Top-right
  cycle;

\path [draw=crimson, fill=crimson, opacity=0.3]
(axis cs:20188.7916087963,1.02)
--(axis cs:20188.7916087963,0)
--(axis cs:20188.8135185185,0)
--(axis cs:20188.8135185185,1.02)
--cycle;
\addlegendimage{area legend, draw=crimson, fill=crimson, opacity=0.3}
\addlegendentry{Temperature application}

\path [draw=saddlebrown1144755, fill=saddlebrown1144755, opacity=0.3]
(axis cs:20188.4837037037,1.02)
--(axis cs:20188.4837037037,0)
--(axis cs:20188.486412037,0)
--(axis cs:20188.486412037,1.02)
--cycle;

\path [draw=saddlebrown1144755, fill=saddlebrown1144755, opacity=0.3]
(axis cs:20188.4956134259,1.02)
--(axis cs:20188.4956134259,0)
--(axis cs:20188.4990046296,0)
--(axis cs:20188.4990046296,1.02)
--cycle;

\path [draw=saddlebrown1144755, fill=saddlebrown1144755, opacity=0.3]
  (axis cs:20188.5945023148,1.02)
  -- (axis cs:20188.5945023148,0)
  -- (axis cs:20188.6325925926,0)
  -- (axis cs:20188.6325925926,1.02)
  -- cycle;
\path [draw=saddlebrown1144755, fill=saddlebrown1144755, opacity=0.3]
  (axis cs:20188.6771412037,1.02)
--(axis cs:20188.6771412037,0)
--(axis cs:20188.6771412037,1.02)
--(axis cs:20188.6771412037,1.02)
--cycle;

\path [draw=saddlebrown1144755, fill=saddlebrown1144755, opacity=0.3]
(axis cs:20188.7030902778,1.02) --
(axis cs:20188.7030902778,0) --
(axis cs:20188.7077777778,0) --
(axis cs:20188.7077777778,1.02) -- 
cycle;

\path [draw=saddlebrown1144755, fill=saddlebrown1144755, opacity=0.3]
(axis cs:20188.7641319444,1.02) --
(axis cs:20188.7641319444,0) --
(axis cs:20188.7650462963,0) --
(axis cs:20188.7650462963,1.02) --
cycle;
\path [draw=saddlebrown1144755, fill=saddlebrown1144755, opacity=0.3]
(axis cs:20188.7993981481,1.02) --
(axis cs:20188.7993981481,0) --
(axis cs:20188.8158796296,0) --
(axis cs:20188.8158796296,1.02) --
cycle;
\addlegendimage{area legend, draw=saddlebrown1144755, fill=saddlebrown1144755, opacity=0.3}
\addlegendentry{Temperature detection}

\addplot [semithick, firebrick19700]
table {%
20188.4479976852 0.087
20188.4481828704 0.1055
20188.4485416667 0.100166666666667
20188.4487268519 0.098125
20188.448912037 0.0958
20188.4490972222 0.0999166666666667
20188.4492824074 0.103785714285714
20188.4494675926 0.106
20188.4496412037 0.109166666666667
20188.4498263889 0.10635
20188.45 0.105409090909091
20188.4501851852 0.104291666666667
20188.4505439815 0.101769230769231
20188.4507175926 0.0984642857142857
20188.4508912037 0.095
20188.451087963 0.0918125
20188.4512615741 0.0895588235294118
20188.4514351852 0.0866388888888889
20188.4517939815 0.0842368421052632
20188.4519791667 0.084475
20188.4521643519 0.085175
20188.4525231481 0.0818
20188.4527083333 0.08155
20188.4528935185 0.08225
20188.4530671296 0.082925
20188.4532407407 0.08115
20188.4534143519 0.0787
20188.453599537 0.077575
20188.4537731481 0.07495
20188.4539583333 0.07485
20188.4541435185 0.0751
20188.4543287037 0.084175
20188.4545138889 0.094475
20188.4548726852 0.108175
20188.4550578704 0.1212
20188.4552430556 0.132675
20188.4554166667 0.146725
20188.4555902778 0.160375
20188.4557638889 0.173875
20188.4559490741 0.18575
20188.4561226852 0.196675
20188.4563194444 0.211775
20188.4565046296 0.228775
20188.4566782407 0.248675
20188.4568518519 0.2649
20188.457037037 0.276325
20188.4572222222 0.28675
20188.4573958333 0.29535
20188.4575810185 0.302725
20188.4577662037 0.31445
20188.4579513889 0.3349
20188.458125 0.347075
20188.4583101852 0.35285
20188.4584953704 0.35895
20188.4586805556 0.369325
20188.4588657407 0.381475
20188.4590509259 0.3897
20188.4592361111 0.3949
20188.4594212963 0.404275
20188.4595949074 0.413575
20188.4597685185 0.42325
20188.4599537037 0.429725
20188.4601273148 0.428925
20188.4603009259 0.432525
20188.460474537 0.4316
20188.4606597222 0.43705
20188.4608449074 0.44045
20188.4610300926 0.4417
20188.4612152778 0.4447
20188.461412037 0.444775
20188.4615856481 0.433525
20188.4617592593 0.421275
20188.4619444444 0.414675
20188.4621296296 0.40455
20188.4624884259 0.397475
20188.4626736111 0.38655
20188.4628472222 0.37745
20188.4630208333 0.368375
20188.4632060185 0.354625
20188.4633796296 0.339225
20188.4635648148 0.3222
20188.46375 0.306775
20188.4639351852 0.294075
20188.4641203704 0.272425
20188.4643055556 0.2605
20188.4644907407 0.2462
20188.4646759259 0.234475
20188.4648611111 0.22665
20188.4652199074 0.2193
20188.4654050926 0.213875
20188.4655902778 0.21085
20188.465775463 0.20955
20188.4659490741 0.20925
20188.4661342593 0.209675
20188.4663194444 0.20465
20188.4666898148 0.202575
20188.466875 0.1995
20188.4670601852 0.2001
20188.4672337963 0.201225
20188.4674189815 0.202475
20188.4676041667 0.203575
20188.4677893519 0.206575
20188.467962963 0.214775
20188.4681481481 0.22545
20188.4683333333 0.23205
20188.4686921296 0.239175
20188.4688773148 0.2471
20188.4690625 0.25365
20188.4694212963 0.2598
20188.4695949074 0.260175
20188.4697685185 0.2575
20188.4699537037 0.25405
20188.4701273148 0.246925
20188.4703009259 0.23885
20188.4704861111 0.229325
20188.4706712963 0.218875
20188.4708564815 0.208225
20188.4710416667 0.1977
20188.4712268519 0.18785
20188.471412037 0.1786
20188.4717708333 0.170775
20188.4719560185 0.1606
20188.4721527778 0.1474
20188.4725115741 0.132275
20188.4726967593 0.122025
20188.4728819444 0.116325
20188.4730555556 0.1116
20188.4732407407 0.108775
20188.4734259259 0.104625
20188.4736111111 0.10255
20188.4737962963 0.106675
20188.4739814815 0.106575
20188.4741666667 0.108675
20188.4743402778 0.111225
20188.4745138889 0.11185
20188.4746990741 0.114375
20188.4748726852 0.118775
20188.4750462963 0.122275
20188.4754050926 0.122325
20188.4755787037 0.124125
20188.4757523148 0.1262
20188.4759375 0.1265
20188.4762962963 0.126525
20188.4764814815 0.1292
20188.4766666667 0.132525
20188.477025463 0.136775
20188.4771990741 0.134575
20188.4773726852 0.13015
20188.4775694444 0.12755
20188.4777546296 0.127475
20188.4779282407 0.12195
20188.4781134259 0.120875
20188.4782986111 0.1208
20188.4784837963 0.119225
20188.4786689815 0.1198
20188.4788541667 0.120425
20188.4790393519 0.12045
20188.479224537 0.1248
20188.4793981481 0.134625
20188.4795717593 0.143125
20188.4797569444 0.15305
20188.4799305556 0.16695
20188.4801041667 0.175225
20188.4802777778 0.1853
20188.480462963 0.1968
20188.4806365741 0.201725
20188.4808101852 0.215875
20188.4809953704 0.23055
20188.4811689815 0.254175
20188.4813425926 0.274225
20188.4815162037 0.291725
20188.4817013889 0.30855
20188.4818865741 0.3241
20188.4820717593 0.340425
20188.4822569444 0.357275
20188.4824421296 0.37495
20188.4826273148 0.39455
20188.4828125 0.4111
20188.4829976852 0.424975
20188.4831712963 0.443025
20188.4833564815 0.46785
20188.4835300926 0.4879
20188.4837037037 0.51025
20188.4838773148 0.522275
20188.4840625 0.52905
20188.4842476852 0.54245
20188.4846064815 0.548425
20188.4847800926 0.549075
20188.4849537037 0.54105
20188.4851388889 0.53765
20188.4853125 0.54025
20188.4854976852 0.534875
20188.4856828704 0.530425
20188.4858680556 0.526725
20188.4860532407 0.521225
20188.4862268519 0.5162
20188.486412037 0.5071
20188.4865972222 0.496925
20188.4867824074 0.486125
20188.4869560185 0.469325
20188.4871412037 0.448775
20188.4873148148 0.428225
20188.4874884259 0.4194
20188.4876736111 0.416175
20188.4878472222 0.412425
20188.4880208333 0.40505
20188.4881944444 0.40275
20188.4883796296 0.40505
20188.4885532407 0.403975
20188.4887384259 0.400725
20188.4889236111 0.39565
20188.4891087963 0.3973
20188.4892824074 0.39745
20188.4894675926 0.395575
20188.4896412037 0.39745
20188.4898148148 0.40125
20188.4899884259 0.406075
20188.4901736111 0.410275
20188.4903472222 0.412475
20188.4905208333 0.41635
20188.4907060185 0.415725
20188.4910648148 0.413675
20188.49125 0.402025
20188.4914351852 0.391175
20188.4916203704 0.381375
20188.4918055556 0.374025
20188.4919907407 0.375325
20188.4921759259 0.372575
20188.4923611111 0.37705
20188.4927199074 0.393425
20188.4929050926 0.4065
20188.4930902778 0.415025
20188.4934490741 0.427225
20188.4936342593 0.435425
20188.4938078704 0.44335
20188.4939930556 0.4474
20188.4941666667 0.450975
20188.494537037 0.457175
20188.4947222222 0.46765
20188.4949074074 0.474275
20188.4950810185 0.48155
20188.4952546296 0.498675
20188.4956134259 0.52285
20188.495787037 0.546975
20188.4959606481 0.56585
20188.4961458333 0.57975
20188.4963194444 0.581425
20188.4964930556 0.585725
20188.4966782407 0.583975
20188.497037037 0.574975
20188.4972222222 0.569575
20188.4973958333 0.559575
20188.4975694444 0.550325
20188.4977546296 0.551225
20188.4979282407 0.54835
20188.4981134259 0.54645
20188.498287037 0.541025
20188.4984606481 0.5315
20188.4986458333 0.5172
20188.4988194444 0.511475
20188.4990046296 0.5055
20188.4991898148 0.495
20188.499375 0.4741
20188.4995601852 0.4457
20188.4997453704 0.429625
20188.4999305556 0.413325
20188.5001157407 0.392225
20188.5002893519 0.378125
20188.500474537 0.3685
20188.5006481481 0.351075
20188.5008217593 0.337575
20188.5010069444 0.332675
20188.5011805556 0.3189
20188.5013657407 0.307975
20188.5015509259 0.299325
20188.5019097222 0.29265
20188.5020833333 0.293475
20188.5022569444 0.2952
20188.5024421296 0.2967
20188.5026273148 0.28765
20188.5028009259 0.2749
20188.5029861111 0.259325
20188.5031712963 0.2468
20188.5033564815 0.240775
20188.5035416667 0.226575
20188.5037152778 0.214125
20188.503900463 0.20845
20188.5040856481 0.198175
20188.5042708333 0.1866
20188.5044560185 0.178125
20188.5046412037 0.1637
20188.5048263889 0.150775
20188.5050115741 0.14385
20188.5051851852 0.13045
20188.5053819444 0.11715
20188.5055671296 0.101775
20188.5057523148 0.084075
20188.5059375 0.0688
20188.5061226852 0.055675
20188.5063078704 0.047275
20188.5064930556 0.04335
20188.5066666667 0.042275
20188.5068402778 0.0411
20188.507025463 0.040575
20188.5071990741 0.04195
20188.5073842593 0.045375
20188.5075578704 0.048825
20188.5077314815 0.051025
20188.5079166667 0.051375
20188.5081018519 0.050275
20188.508287037 0.049875
20188.5084722222 0.049675
20188.5086458333 0.05005
20188.5088194444 0.050375
20188.5090046296 0.050125
20188.5091898148 0.04965
20188.5093634259 0.048
20188.5095486111 0.0464
20188.5097337963 0.04585
20188.5099189815 0.055675
20188.5101041667 0.071125
20188.5103009259 0.0851
20188.5104861111 0.0976
20188.5106597222 0.103525
20188.5108449074 0.110175
20188.5110300926 0.1156
20188.5112037037 0.12245
20188.5113773148 0.129075
20188.5115625 0.13145
20188.5117476852 0.13265
20188.5119328704 0.135975
20188.5121064815 0.142575
20188.5122916667 0.151675
20188.5124652778 0.158625
20188.5126388889 0.1633
20188.5128240741 0.167625
20188.5129976852 0.17425
20188.5131712963 0.1858
20188.5133564815 0.200375
20188.5135416667 0.201175
20188.5137268519 0.191975
20188.513900463 0.1859
20188.5140740741 0.175025
20188.5142592593 0.16885
20188.5144444444 0.162475
20188.5146296296 0.15395
20188.5148032407 0.1445
20188.5149884259 0.13635
20188.515162037 0.13185
20188.5153587963 0.1291
20188.5155439815 0.125425
20188.5157291667 0.119175
20188.5159027778 0.110075
20188.516087963 0.103025
20188.5162731481 0.0999
20188.5164583333 0.097175
20188.5166319444 0.0948
20188.5168055556 0.085475
20188.5169907407 0.07565
20188.5171759259 0.0705
20188.5173611111 0.06835
20188.5175462963 0.063725
20188.5177314815 0.077
20188.5180902778 0.083625
20188.518275463 0.09255
20188.5184606481 0.09465
20188.5188194444 0.1022
20188.5190046296 0.109
20188.5191782407 0.12445
20188.5193518519 0.14035
20188.519537037 0.15225
20188.5197106481 0.164375
20188.5198958333 0.17475
20188.5200810185 0.1845
20188.5202662037 0.1949
20188.5204513889 0.20825
20188.5206481481 0.220075
20188.5208333333 0.23385
20188.5210185185 0.2454
20188.5211921296 0.256225
20188.5213773148 0.2678
20188.5215625 0.278075
20188.5217476852 0.277775
20188.5219328704 0.28695
20188.5221064815 0.29245
20188.5222800926 0.303875
20188.5224652778 0.310175
20188.522650463 0.318725
20188.5228356481 0.320175
20188.5230092593 0.32195
20188.5231828704 0.326425
20188.5233680556 0.32995
20188.5235532407 0.33975
20188.523912037 0.350525
20188.5240972222 0.3582
20188.5242824074 0.3636
20188.5244675926 0.367875
20188.5246527778 0.36965
20188.5248263889 0.36975
20188.5250115741 0.3708
20188.5251851852 0.3678
20188.5253587963 0.364425
20188.5255324074 0.364625
20188.5257291667 0.35575
20188.5259143519 0.355
20188.5262731481 0.354625
20188.5264583333 0.346
20188.5266435185 0.33525
20188.5268171296 0.3247
20188.5270023148 0.3128
20188.5271875 0.302375
20188.5273726852 0.290225
20188.5275462963 0.277125
20188.5277314815 0.26205
20188.5279050926 0.250575
20188.5280787037 0.240975
20188.5282638889 0.2292
20188.5284375 0.2181
20188.5286111111 0.211075
20188.5287847222 0.2008
20188.5289699074 0.200775
20188.5291435185 0.206825
20188.5293171296 0.209575
20188.5295023148 0.217725
20188.5296759259 0.2171
20188.529849537 0.222275
20188.5300231481 0.2434
20188.5302083333 0.26075
20188.5303935185 0.27715
20188.5305787037 0.295725
20188.5307523148 0.3116
20188.5309490741 0.3283
20188.5311226852 0.345775
20188.5312962963 0.36615
20188.5314814815 0.38165
20188.5316550926 0.391
20188.5318287037 0.4044
20188.5320023148 0.419475
20188.5321875 0.431725
20188.5323611111 0.446025
20188.5325347222 0.451325
20188.5327199074 0.4501
20188.5328935185 0.45125
20188.5330671296 0.4556
20188.5332407407 0.461925
20188.5334259259 0.4607
20188.5336111111 0.4508
20188.5337962963 0.448575
20188.5339814815 0.448325
20188.5341666667 0.446875
20188.5343518519 0.44605
20188.534537037 0.445425
20188.5347222222 0.439075
20188.5348958333 0.431025
20188.5350810185 0.426425
20188.5352662037 0.422575
20188.5354398148 0.413125
20188.5356134259 0.402575
20188.5357986111 0.39045
20188.5359953704 0.3783
20188.5361805556 0.36705
20188.5363657407 0.35705
20188.5365393519 0.346375
20188.536712963 0.332775
20188.5368981481 0.31905
20188.5372569444 0.307175
20188.5374421296 0.294575
20188.5376273148 0.27925
20188.5378125 0.263125
20188.5379976852 0.247975
20188.5381828704 0.23595
20188.5383680556 0.226475
20188.5385532407 0.2156
20188.5387384259 0.207175
20188.538912037 0.1977
20188.5390972222 0.1886
20188.5392824074 0.18335
20188.5394675926 0.1791
20188.5396527778 0.17625
20188.539837963 0.1734
20188.5400231481 0.171075
20188.5402083333 0.16875
20188.5403935185 0.163925
20188.5405671296 0.161475
20188.5407407407 0.1583
20188.5409143519 0.15865
20188.5411111111 0.162825
20188.5412962963 0.16925
20188.5416550926 0.17955
20188.5418402778 0.189575
20188.542025463 0.1963
20188.5422106481 0.199
20188.5423842593 0.204475
20188.5425694444 0.208
20188.5427546296 0.21
20188.5429282407 0.2138
20188.5431134259 0.2168
20188.5432986111 0.21975
20188.5434722222 0.224175
20188.5436458333 0.22815
20188.5440046296 0.231875
20188.5441898148 0.23485
20188.544375 0.236925
20188.5445486111 0.2393
20188.5447222222 0.241125
20188.5450810185 0.238175
20188.5452662037 0.231875
20188.5454513889 0.22435
20188.545625 0.21795
20188.5458101852 0.2104
20188.5459837963 0.202375
20188.5461574074 0.19395
20188.5463425926 0.18405
20188.5465277778 0.174325
20188.5467013889 0.1672
20188.546875 0.159275
20188.5470601852 0.150675
20188.5472337963 0.141275
20188.5474074074 0.130325
20188.5475925926 0.1203
20188.5479513889 0.11255
20188.5481365741 0.108425
20188.5483101852 0.1055
20188.5484953704 0.100075
20188.5486689815 0.0969
20188.5490277778 0.09645
20188.549212963 0.09565
20188.5493865741 0.093025
20188.5495601852 0.084825
20188.5499189815 0.076375
20188.5500925926 0.06895
20188.5502777778 0.064125
20188.550462963 0.06105
20188.5506481481 0.058175
20188.5508333333 0.0546
20188.5510185185 0.05245
20188.5511921296 0.053025
20188.5513773148 0.05975
20188.5515625 0.066075
20188.5517592593 0.072275
20188.5519328704 0.0775
20188.5521180556 0.0828
20188.5523032407 0.0909
20188.5524884259 0.1021
20188.5526736111 0.113375
20188.5528587963 0.1256
20188.5530324074 0.13865
20188.5532175926 0.155025
20188.5534027778 0.17135
20188.553587963 0.186125
20188.5537731481 0.200525
20188.5539583333 0.2115
20188.5541319444 0.2203
20188.5543055556 0.228
20188.5546643519 0.2346
20188.554849537 0.24275
20188.5550347222 0.2512
20188.5553935185 0.2534
20188.5555671296 0.25685
20188.5557523148 0.2592
20188.5559375 0.26145
20188.5561226852 0.260175
20188.5563078704 0.258475
20188.5564930556 0.253575
20188.5566666667 0.24665
20188.5568518519 0.237425
20188.5570486111 0.228175
20188.5574074074 0.218275
20188.5575925926 0.212625
20188.5577777778 0.207625
20188.557962963 0.20175
20188.5581365741 0.2029
20188.5583217593 0.206325
20188.5584953704 0.2112
20188.5586805556 0.217875
20188.5588657407 0.218175
20188.5590393519 0.2144
20188.559212963 0.210375
20188.5593981481 0.207325
20188.5595717593 0.207175
20188.5597569444 0.20385
20188.5599305556 0.203
20188.5601157407 0.20005
20188.5603009259 0.197025
20188.5604861111 0.202225
20188.5606712963 0.2139
20188.5608449074 0.220225
20188.5610185185 0.22075
20188.5611921296 0.217475
20188.5613773148 0.219475
20188.5615509259 0.228575
20188.561724537 0.229975
20188.5619097222 0.225375
20188.5620949074 0.22015
20188.5622800926 0.213325
20188.5624652778 0.2114
20188.5626388889 0.211475
20188.5628125 0.2111
20188.5631712963 0.208175
20188.5633564815 0.203225
20188.5635416667 0.20475
20188.5637152778 0.212775
20188.563900463 0.224625
20188.5640740741 0.240225
20188.5642476852 0.245875
20188.5644328704 0.24355
20188.5647916667 0.250475
20188.5649652778 0.26325
20188.5651388889 0.27295
20188.5653240741 0.277
20188.5655092593 0.2755
20188.5656944444 0.279025
20188.5658680556 0.2917
20188.5660532407 0.30325
20188.5662268519 0.3091
20188.566400463 0.325625
20188.5665740741 0.342325
20188.5667592593 0.3563
20188.5669328704 0.37005
20188.5671064815 0.384675
20188.5673032407 0.3972
20188.5674768519 0.399525
20188.567650463 0.392675
20188.5678240741 0.384625
20188.5680092593 0.375275
20188.5681828704 0.370425
20188.5683564815 0.362525
20188.5685416667 0.3522
20188.5687152778 0.342125
20188.5688888889 0.33105
20188.5690625 0.31975
20188.5692476852 0.3082
20188.5694212963 0.297075
20188.5695949074 0.282075
20188.5697800926 0.2707
20188.5699537037 0.248275
20188.5701388889 0.226975
20188.5703125 0.21175
20188.5704976852 0.19755
20188.5706712963 0.181775
20188.5710300926 0.16875
20188.5712037037 0.1537
20188.5713773148 0.14305
20188.5715625 0.131475
20188.5717361111 0.125075
20188.5719097222 0.1177
20188.5722685185 0.11055
20188.5724652778 0.102225
20188.572650463 0.09705
20188.5730092593 0.091925
20188.5731828704 0.08805
20188.5733564815 0.0836
20188.5735416667 0.075575
20188.5737152778 0.07185
20188.5738888889 0.071775
20188.5740740741 0.07105
20188.5742476852 0.068825
20188.5744328704 0.065375
20188.5746180556 0.06195
20188.5748032407 0.05965
20188.5749884259 0.05315
20188.575162037 0.051025
20188.5753472222 0.050625
20188.5755208333 0.050975
20188.5757060185 0.049775
20188.5758912037 0.048925
20188.5760648148 0.04575
20188.5762384259 0.04425
20188.5764236111 0.0414
20188.5766087963 0.0415
20188.5767939815 0.04905
20188.5769791667 0.061675
20188.5771643519 0.07495
20188.577337963 0.095625
20188.5775115741 0.1163
20188.5777083333 0.1356
20188.5778935185 0.14965
20188.5780787037 0.16805
20188.5782638889 0.1882
20188.5784490741 0.2072
20188.5788078704 0.224475
20188.5789930556 0.231875
20188.5791782407 0.2354
20188.5793518519 0.240475
20188.579525463 0.250425
20188.5796990741 0.2591
20188.5798842593 0.2651
20188.5800694444 0.267475
20188.5802546296 0.270125
20188.5804398148 0.27175
20188.580625 0.2646
20188.5808101852 0.25095
20188.5809837963 0.23605
20188.5811689815 0.21455
20188.5813425926 0.191525
20188.5815277778 0.1711
20188.581712963 0.157225
20188.5818981481 0.1394
20188.5820833333 0.12085
20188.5822685185 0.102175
20188.5824537037 0.084575
20188.5828125 0.07795
20188.5829976852 0.0733
20188.5831828704 0.0671
20188.5833680556 0.0557
20188.5835532407 0.044925
20188.5837384259 0.039075
20188.5839236111 0.03625
20188.5840972222 0.0334
20188.5842824074 0.03175
20188.5844675926 0.030275
20188.5846527778 0.0303
20188.584837963 0.031725
20188.5850231481 0.036475
20188.5852083333 0.043425
20188.5853819444 0.0512
20188.5855671296 0.060225
20188.5857407407 0.07275
20188.5859259259 0.0876
20188.586099537 0.10625
20188.5862847222 0.124175
20188.5864699074 0.139325
20188.5866435185 0.15515
20188.5868287037 0.17255
20188.5870138889 0.1904
20188.5871875 0.2086
20188.5873726852 0.226125
20188.5875578704 0.2447
20188.5877430556 0.2649
20188.5879282407 0.2869
20188.5881018519 0.3065
20188.588275463 0.328675
20188.5884722222 0.352
20188.5886458333 0.368875
20188.5888310185 0.38335
20188.5890162037 0.3984
20188.5892013889 0.41065
20188.5893865741 0.418825
20188.5895717593 0.42375
20188.5897569444 0.427775
20188.5899421296 0.43355
20188.5901157407 0.44105
20188.5902893519 0.4504
20188.590474537 0.458725
20188.5906481481 0.4635
20188.5908333333 0.468525
20188.5910185185 0.475525
20188.5912037037 0.480225
20188.5913773148 0.482875
20188.5915625 0.48215
20188.5917476852 0.485075
20188.5919328704 0.4881
20188.5921180556 0.48375
20188.5922916667 0.4836
20188.5924768519 0.489875
20188.592650463 0.489925
20188.5928356481 0.491575
20188.5930208333 0.4955
20188.5932060185 0.493775
20188.5933912037 0.486825
20188.5935763889 0.483075
20188.5937615741 0.480825
20188.5939583333 0.483275
20188.5941435185 0.490125
20188.5945023148 0.502375
20188.5946875 0.513325
20188.5948726852 0.526975
20188.5952314815 0.53575
20188.5954166667 0.54785
20188.5956018519 0.564925
20188.5959606481 0.569675
20188.5961458333 0.569325
20188.5963310185 0.574525
20188.5965162037 0.58235
20188.5966898148 0.587125
20188.596875 0.602675
20188.5970601852 0.618575
20188.5972453704 0.632225
20188.5974305556 0.6518
20188.5976041667 0.6768
20188.5977893519 0.6962
20188.597962963 0.7102
20188.5981481481 0.7196
20188.5983217593 0.7246
20188.5984953704 0.73225
20188.5986805556 0.7408
20188.5988541667 0.744625
20188.5990277778 0.755325
20188.5993865741 0.761725
20188.5995601852 0.764325
20188.5997337963 0.780125
20188.5999305556 0.79905
20188.6001157407 0.815775
20188.6002893519 0.82595
20188.600474537 0.836425
20188.6006597222 0.837625
20188.6008449074 0.840575
20188.6010185185 0.8431
20188.6011921296 0.846325
20188.6013657407 0.84795
20188.6015509259 0.848325
20188.601724537 0.84915
20188.6018981481 0.8454
20188.6020833333 0.837325
20188.6022569444 0.82245
20188.6024421296 0.80805
20188.6026273148 0.7978
20188.6028125 0.788175
20188.6029861111 0.7769
20188.6031712963 0.765525
20188.6033564815 0.756075
20188.6035300926 0.7445
20188.6037037037 0.736925
20188.6038773148 0.731925
20188.6040625 0.722625
20188.6042361111 0.7232
20188.6044212963 0.718775
20188.6046064815 0.707275
20188.6047800926 0.69225
20188.6049537037 0.67765
20188.6051388889 0.6724
20188.6053356481 0.6708
20188.6055208333 0.672975
20188.6057060185 0.682825
20188.6058796296 0.692925
20188.6062384259 0.691025
20188.606412037 0.6881
20188.6065856481 0.684975
20188.6067708333 0.68695
20188.6069560185 0.6863
20188.6071296296 0.68065
20188.6073032407 0.675625
20188.6074768519 0.665325
20188.607662037 0.655125
20188.6078356481 0.6464
20188.6080092593 0.63135
20188.6083680556 0.629975
20188.6085416667 0.6297
20188.6087152778 0.6284
20188.608900463 0.627225
20188.6090740741 0.623225
20188.6092476852 0.61455
20188.6096064815 0.60485
20188.6097800926 0.590475
20188.6099537037 0.58065
20188.6101388889 0.59105
20188.6103125 0.59315
20188.6104861111 0.590075
20188.6106828704 0.586925
20188.6108564815 0.5846
20188.6110300926 0.582075
20188.6112152778 0.57985
20188.611400463 0.5813
20188.6115856481 0.5804
20188.6117708333 0.58415
20188.6119560185 0.592975
20188.6121296296 0.593375
20188.6123032407 0.5906
20188.6124768519 0.598225
20188.612662037 0.605575
20188.6128356481 0.6087
20188.6130092593 0.6162
20188.6131944444 0.620875
20188.6133680556 0.6236
20188.6135416667 0.626225
20188.6137152778 0.620075
20188.613900463 0.6325
20188.6140856481 0.644175
20188.6142708333 0.653375
20188.6144560185 0.6659
20188.6146412037 0.67435
20188.6148148148 0.68035
20188.6149884259 0.6852
20188.6151736111 0.694175
20188.6153587963 0.701125
20188.6157291667 0.69795
20188.6159143519 0.69115
20188.616099537 0.6934
20188.6164583333 0.689075
20188.6166435185 0.684075
20188.6168171296 0.68365
20188.6170023148 0.686025
20188.6171759259 0.688525
20188.6173611111 0.694475
20188.6175462963 0.694825
20188.6177314815 0.692925
20188.6179166667 0.676925
20188.6181018519 0.673025
20188.6184606481 0.670925
20188.6186458333 0.6695
20188.6188310185 0.66845
20188.6191898148 0.6724
20188.619375 0.677275
20188.6195601852 0.679775
20188.6197453704 0.6842
20188.6199305556 0.692375
20188.6201157407 0.698
20188.6202893519 0.703625
20188.620462963 0.710825
20188.6206481481 0.717425
20188.6208333333 0.7179
20188.6212037037 0.722425
20188.6213773148 0.727425
20188.6215509259 0.723125
20188.6217361111 0.721775
20188.6219212963 0.718625
20188.6220949074 0.719475
20188.6222685185 0.715275
20188.6224421296 0.71125
20188.6226273148 0.70305
20188.6228125 0.70325
20188.6229861111 0.70155
20188.6231597222 0.700725
20188.6233449074 0.69925
20188.6235300926 0.691075
20188.6237152778 0.686825
20188.6238888889 0.689775
20188.6240740741 0.69015
20188.6242592593 0.685075
20188.6244328704 0.683325
20188.6247916667 0.682975
20188.6249652778 0.676425
20188.6251388889 0.670025
20188.6253240741 0.669475
20188.6254976852 0.666775
20188.6256828704 0.671875
20188.6258680556 0.674025
20188.6260532407 0.673125
20188.62625 0.667425
20188.6264236111 0.658175
20188.6266087963 0.640875
20188.6267939815 0.6214
20188.6269791667 0.6019
20188.6271527778 0.593875
20188.627337963 0.590225
20188.6275115741 0.581525
20188.6276967593 0.57095
20188.6278819444 0.559725
20188.6280671296 0.55205
20188.6282407407 0.545575
20188.6284143519 0.546475
20188.628599537 0.547875
20188.6287847222 0.5494
20188.6289583333 0.55555
20188.6291435185 0.564675
20188.6293171296 0.56995
20188.6295023148 0.562475
20188.6296759259 0.5516
20188.6298611111 0.554525
20188.6300462963 0.566825
20188.6302314815 0.58145
20188.6304166667 0.597325
20188.630775463 0.615625
20188.6309490741 0.6092
20188.6311226852 0.601975
20188.6313194444 0.5927
20188.6314930556 0.58155
20188.6316782407 0.576225
20188.6318634259 0.566775
20188.6320486111 0.554275
20188.6322222222 0.542875
20188.6324074074 0.52445
20188.6325925926 0.50645
20188.6327777778 0.4851
20188.6329513889 0.462325
20188.6331365741 0.44015
20188.6333217593 0.43075
20188.6334953704 0.4248
20188.6336689815 0.41015
20188.6338541667 0.386625
20188.6340277778 0.363275
20188.634212963 0.35165
20188.6343865741 0.33425
20188.6345717593 0.32905
20188.6347569444 0.323775
20188.6349305556 0.315
20188.6351041667 0.30425
20188.6352893519 0.289325
20188.635462963 0.2827
20188.6356365741 0.276275
20188.6358217593 0.26285
20188.6360069444 0.26705
20188.6361805556 0.268275
20188.6365509259 0.2702
20188.6367361111 0.26635
20188.6369212963 0.26135
20188.6372800926 0.2518
20188.6374652778 0.244
20188.637650463 0.235025
20188.6380092593 0.245475
20188.6381828704 0.24525
20188.6383564815 0.24745
20188.6385416667 0.252475
20188.638900463 0.25555
20188.6390856481 0.263875
20188.6392708333 0.276825
20188.6394560185 0.287925
20188.6396412037 0.297075
20188.6398148148 0.30585
20188.64 0.312175
20188.6401736111 0.3226
20188.6403587963 0.324425
20188.6405324074 0.327975
20188.6407060185 0.3323
20188.6408912037 0.343375
20188.6410648148 0.355375
20188.64125 0.369575
20188.6414236111 0.382775
20188.6416087963 0.39335
20188.6418055556 0.393075
20188.6419907407 0.40355
20188.6421759259 0.397725
20188.6425347222 0.390625
20188.6427199074 0.3855
20188.6429050926 0.373525
20188.6430787037 0.361525
20188.6432638889 0.34985
20188.6434490741 0.34215
20188.6436226852 0.331925
20188.6437962963 0.320925
20188.6441550926 0.311425
20188.6443402778 0.295425
20188.644525463 0.2885
20188.6448842593 0.274875
20188.6450578704 0.262525
20188.6452314815 0.246275
20188.6454166667 0.2314
20188.6455902778 0.2174
20188.645775463 0.20315
20188.6459606481 0.187725
20188.6461458333 0.178875
20188.6463194444 0.170575
20188.6465046296 0.160125
20188.6466898148 0.15305
20188.6468634259 0.147925
20188.6470486111 0.14475
20188.6472337963 0.145125
20188.6474074074 0.146225
20188.6475925926 0.1494
20188.6477777778 0.15295
20188.647962963 0.151325
20188.6481481481 0.1494
20188.6483333333 0.1451
20188.6485185185 0.148725
20188.6487037037 0.151325
20188.6488888889 0.15745
20188.6492476852 0.16235
20188.6494328704 0.168925
20188.6496180556 0.1749
20188.6498032407 0.177425
20188.6499884259 0.174825
20188.650162037 0.175025
20188.6503472222 0.17925
20188.6505324074 0.1834
20188.6507175926 0.184075
20188.6508912037 0.18625
20188.65125 0.192225
20188.6514236111 0.199325
20188.6516087963 0.20535
20188.6517939815 0.211125
20188.6519791667 0.2144
20188.6521643519 0.222175
20188.6523611111 0.2241
20188.6525347222 0.226325
20188.6527199074 0.2262
20188.6529050926 0.2275
20188.6530787037 0.22805
20188.6532523148 0.233725
20188.6534375 0.2502
20188.6536226852 0.2523
20188.6538078704 0.273125
20188.6539930556 0.300425
20188.6541782407 0.317725
20188.6543634259 0.322625
20188.654537037 0.327325
20188.6547222222 0.33565
20188.6548958333 0.344425
20188.6550694444 0.3487
20188.6552546296 0.3428
20188.6554282407 0.334875
20188.6556018519 0.3382
20188.655775463 0.33645
20188.6559606481 0.32985
20188.6561342593 0.323625
20188.6563194444 0.32535
20188.6564930556 0.3208
20188.6568518519 0.323625
20188.657037037 0.319675
20188.6572106481 0.30415
20188.6573958333 0.297875
20188.6575810185 0.277425
20188.6577662037 0.24905
20188.6579513889 0.22895
20188.6581365741 0.220975
20188.6583217593 0.2154
20188.6585069444 0.205075
20188.6588657407 0.19125
20188.6590509259 0.1781
20188.6592361111 0.17515
20188.6595949074 0.1722
20188.6597685185 0.161925
20188.6599421296 0.1573
20188.6601273148 0.157975
20188.6603125 0.1579
20188.6604861111 0.14935
20188.6606597222 0.145225
20188.6608333333 0.13835
20188.6610185185 0.1304
20188.6612037037 0.12675
20188.6615625 0.126825
20188.6617476852 0.126775
20188.6619212963 0.1334
20188.6620949074 0.14425
20188.6622800926 0.15195
20188.6624537037 0.159725
20188.6626388889 0.1675
20188.6628240741 0.1748
20188.6629976852 0.1827
20188.6631828704 0.18485
20188.6633564815 0.18865
20188.6635300926 0.1904
20188.6638888889 0.193625
20188.6640625 0.19605
20188.6642361111 0.1953
20188.6644212963 0.19615
20188.6646064815 0.19595
20188.6647916667 0.192925
20188.6649652778 0.19045
20188.665150463 0.18835
20188.6653240741 0.190625
20188.6655092593 0.1907
20188.6656828704 0.185275
20188.6658564815 0.1743
20188.6660416667 0.1645
20188.6662152778 0.153775
20188.6663888889 0.1429
20188.6665740741 0.130775
20188.6667592593 0.1196
20188.6669444444 0.11285
20188.6671296296 0.108825
20188.6673148148 0.106175
20188.6675 0.099025
20188.6678703704 0.0933
20188.6680555556 0.08985
20188.6682407407 0.089175
20188.6684143519 0.088525
20188.668587963 0.08875
20188.6687615741 0.08895
20188.6689467593 0.08705
20188.6691319444 0.084075
20188.6693171296 0.078675
20188.6694907407 0.072975
20188.6696759259 0.06905
20188.669849537 0.066375
20188.6700347222 0.06365
20188.6702199074 0.0633
20188.6704050926 0.0628
20188.6705787037 0.0626
20188.6707523148 0.062525
20188.6709375 0.0627
20188.6711111111 0.0622
20188.6712962963 0.0639
20188.6714814815 0.066875
20188.6718402778 0.0726
20188.672025463 0.074275
20188.6722106481 0.0763
20188.6723958333 0.0846
20188.6725810185 0.092375
20188.6727662037 0.0971
20188.672962963 0.1059
20188.6731481481 0.133725
20188.6733333333 0.155925
20188.6736921296 0.18195
20188.6738773148 0.205175
20188.6740625 0.224725
20188.6742476852 0.24795
20188.6744328704 0.27925
20188.6746064815 0.30305
20188.6747916667 0.331425
20188.6749652778 0.356725
20188.675150463 0.373775
20188.6753356481 0.389375
20188.6756944444 0.405375
20188.6758796296 0.42195
20188.6760648148 0.441075
20188.6764236111 0.455975
20188.6765972222 0.467725
20188.6767708333 0.47965
20188.6769560185 0.4946
20188.6771412037 0.5028
20188.6773263889 0.49195
20188.6775 0.4795
20188.6776851852 0.464425
20188.6778703704 0.4518
20188.6780439815 0.4465
20188.6782291667 0.435375
20188.6784143519 0.41095
20188.678587963 0.39345
20188.6787731481 0.370075
20188.6789467593 0.3498
20188.6791203704 0.343675
20188.6792939815 0.3306
20188.6794791667 0.319375
20188.6796527778 0.305525
20188.6798263889 0.29045
20188.6800115741 0.28565
20188.6801851852 0.2779
20188.6803703704 0.265475
20188.6805555556 0.253875
20188.6807407407 0.246
20188.6809259259 0.23865
20188.6811111111 0.238275
20188.6812847222 0.234875
20188.6816435185 0.236875
20188.6818287037 0.231425
20188.6820138889 0.2287
20188.6823726852 0.227225
20188.6825578704 0.229725
20188.6827430556 0.232225
20188.6829166667 0.23345
20188.6830902778 0.2259
20188.683275463 0.22485
20188.6834490741 0.2212
20188.6836458333 0.216425
20188.6838310185 0.21105
20188.6840162037 0.200325
20188.6842013889 0.18915
20188.6843865741 0.182325
20188.6845717593 0.175375
20188.6847569444 0.168475
20188.6849305556 0.162525
20188.6851157407 0.155725
20188.6853009259 0.153025
20188.685474537 0.1492
20188.6856481481 0.1468
20188.6858333333 0.148875
20188.6861921296 0.158575
20188.6863657407 0.170125
20188.6865393519 0.17625
20188.686724537 0.176025
20188.6868981481 0.17655
20188.6870833333 0.18025
20188.6872569444 0.1882
20188.6874305556 0.1908
20188.6876157407 0.1927
20188.6878009259 0.19365
20188.6879861111 0.193725
20188.6881597222 0.193525
20188.6883449074 0.192975
20188.6887037037 0.189225
20188.688900463 0.186075
20188.6890856481 0.1849
20188.6892592593 0.1825
20188.6894444444 0.17595
20188.6896296296 0.173
20188.6898148148 0.1614
20188.6899884259 0.148575
20188.6901736111 0.1328
20188.6903587963 0.1269
20188.6905439815 0.1317
20188.6907291667 0.131
20188.6909143519 0.1233
20188.691099537 0.11485
20188.6912731481 0.1189
20188.6914467593 0.123475
20188.6916319444 0.128825
20188.6918055556 0.135825
20188.6919907407 0.147275
20188.6921759259 0.161025
20188.6923611111 0.185675
20188.6927199074 0.205
20188.6929050926 0.2184
20188.6930902778 0.225175
20188.6932638889 0.230425
20188.6934375 0.23475
20188.6936226852 0.23975
20188.6938078704 0.245425
20188.6940046296 0.2496
20188.6941898148 0.254
20188.694375 0.253125
20188.6947337963 0.2606
20188.6949189815 0.2727
20188.6951041667 0.28265
20188.695462963 0.29405
20188.6956365741 0.310925
20188.6958101852 0.3303
20188.6959953704 0.341525
20188.6961689815 0.343
20188.6963541667 0.347725
20188.6965393519 0.3468
20188.696724537 0.34825
20188.6970833333 0.3495
20188.6972685185 0.3535
20188.6974537037 0.3614
20188.6976388889 0.37085
20188.6978240741 0.383725
20188.6980092593 0.3946
20188.6981828704 0.405825
20188.6983564815 0.4145
20188.6985416667 0.423675
20188.6987268519 0.42915
20188.6990856481 0.43625
20188.6992708333 0.4428
20188.6994675926 0.44235
20188.6996527778 0.438025
20188.6998263889 0.432275
20188.7000115741 0.433525
20188.7003703704 0.439325
20188.7005555556 0.4416
20188.7007291667 0.44
20188.7009027778 0.440475
20188.7012615741 0.445475
20188.7014467593 0.45465
20188.7016203704 0.462175
20188.7018055556 0.46915
20188.7019907407 0.4731
20188.7021759259 0.476925
20188.7023611111 0.4831
20188.7025347222 0.48475
20188.7027199074 0.489125
20188.7029050926 0.497075
20188.7030902778 0.50195
20188.7032638889 0.50475
20188.7034490741 0.5058
20188.7036342593 0.50645
20188.7038078704 0.5073
20188.7039814815 0.51025
20188.7041666667 0.513325
20188.7043518519 0.515775
20188.704537037 0.51745
20188.7047337963 0.519625
20188.7049074074 0.523
20188.7050810185 0.52555
20188.7052662037 0.527325
20188.7054513889 0.527825
20188.7056365741 0.52835
20188.7058217593 0.527675
20188.7060069444 0.52325
20188.7061805556 0.521525
20188.7063541667 0.519375
20188.7065393519 0.51415
20188.706712963 0.514675
20188.7068865741 0.513525
20188.7070601852 0.511725
20188.7072453704 0.510925
20188.7074189815 0.509375
20188.7075925926 0.50505
20188.7077777778 0.503725
20188.7079513889 0.498425
20188.7081365741 0.494475
20188.7083217593 0.489925
20188.7086805556 0.48275
20188.7088657407 0.4766
20188.7090509259 0.46445
20188.7094097222 0.462075
20188.7095833333 0.459025
20188.7097685185 0.45485
20188.7099537037 0.451025
20188.7103125 0.449675
20188.7104976852 0.447875
20188.7106828704 0.448125
20188.7110416667 0.444025
20188.7112152778 0.4427
20188.7113888889 0.439975
20188.7115740741 0.4358
20188.7117476852 0.429575
20188.7119212963 0.42335
20188.7121064815 0.4175
20188.7122800926 0.41525
20188.7124652778 0.412125
20188.712650463 0.411725
20188.7128240741 0.4137
20188.7130092593 0.407275
20188.7131828704 0.40755
20188.7133564815 0.4015
20188.7135416667 0.399675
20188.713900463 0.397875
20188.7140856481 0.395175
20188.7142708333 0.39455
20188.7144560185 0.39525
20188.7146296296 0.394925
20188.7148148148 0.394375
20188.7149884259 0.394575
20188.7151851852 0.396925
20188.7153703704 0.398725
20188.7155439815 0.404275
20188.7157175926 0.4065
20188.7159027778 0.4
20188.7160763889 0.393425
20188.7162615741 0.3888
20188.7164467593 0.383825
20188.7166203704 0.3758
20188.7167939815 0.3725
20188.7171527778 0.372525
20188.717337963 0.3772
20188.7175231481 0.376875
20188.7176967593 0.373825
20188.7178703704 0.36665
20188.7180439815 0.35765
20188.7182291667 0.35035
20188.7184027778 0.343625
20188.7185763889 0.33655
20188.7187615741 0.33295
20188.7189351852 0.32695
20188.7191087963 0.31475
20188.7192824074 0.306425
20188.7194675926 0.30375
20188.7196412037 0.30275
20188.7198148148 0.304025
20188.72 0.3034
20188.7203703704 0.2924
20188.7205555556 0.2848
20188.7207407407 0.278675
20188.7209143519 0.269775
20188.721087963 0.2539
20188.7212615741 0.239975
20188.7214467593 0.2299
20188.7216319444 0.225475
20188.7218171296 0.2181
20188.7220023148 0.2051
20188.7221875 0.1937
20188.7223726852 0.1826
20188.7225578704 0.1661
20188.7227314815 0.1519
20188.7229050926 0.1451
20188.7230902778 0.132725
20188.723275463 0.119375
20188.7234490741 0.1117
20188.7236342593 0.100275
20188.7238194444 0.0894
20188.7240046296 0.088175
20188.7241898148 0.086625
20188.7243634259 0.0852
20188.7245486111 0.08415
20188.7247222222 0.0837
20188.7248958333 0.07995
20188.7250694444 0.0776
20188.7252546296 0.07565
20188.7254398148 0.07455
20188.7256134259 0.0749
20188.7257986111 0.0721
20188.7259722222 0.07015
20188.7261574074 0.0699
20188.7263425926 0.070125
20188.7267013889 0.073275
20188.7268865741 0.07615
20188.7270717593 0.08625
20188.7272569444 0.098375
20188.7274421296 0.108925
20188.7276273148 0.125275
20188.7278125 0.14205
20188.7279861111 0.156
20188.7281597222 0.1695
20188.7283449074 0.179525
20188.7285185185 0.18955
20188.7286921296 0.202
20188.7290509259 0.211675
20188.729224537 0.2174
20188.7294097222 0.22
20188.7295949074 0.223375
20188.7297800926 0.230325
20188.7299537037 0.2358
20188.7301388889 0.242925
20188.7303125 0.255025
20188.7305092593 0.26505
20188.7306944444 0.2767
20188.7308796296 0.282025
20188.7310532407 0.281625
20188.731412037 0.280125
20188.7315856481 0.270725
20188.7317592593 0.2642
20188.7319444444 0.25965
20188.7321296296 0.2531
20188.7323032407 0.24995
20188.7324768519 0.252325
20188.732650463 0.260225
20188.7328356481 0.26295
20188.7330208333 0.26365
20188.7333796296 0.2829
20188.7335648148 0.3009
20188.73375 0.311825
20188.7341087963 0.332025
20188.7342824074 0.347875
20188.7344560185 0.36445
20188.7346412037 0.373025
20188.7348263889 0.378175
20188.735 0.388975
20188.7351851852 0.395425
20188.7353703704 0.401925
20188.7357291667 0.404125
20188.7359259259 0.4018
20188.7361111111 0.403875
20188.7362962963 0.406075
20188.7364814815 0.40455
20188.7366666667 0.39325
20188.7368518519 0.377625
20188.737037037 0.37135
20188.7372222222 0.3699
20188.7373958333 0.3539
20188.7375810185 0.337375
20188.7377662037 0.33485
20188.7379398148 0.327425
20188.7381134259 0.32045
20188.7382986111 0.302725
20188.7384837963 0.291825
20188.7386574074 0.28365
20188.7388425926 0.2704
20188.7390162037 0.2652
20188.7392013889 0.261425
20188.739375 0.2636
20188.7395486111 0.268625
20188.7397337963 0.269525
20188.7400925926 0.2717
20188.7402662037 0.27545
20188.7404398148 0.282425
20188.740625 0.2901
20188.7408101852 0.296325
20188.7409837963 0.305475
20188.7411805556 0.312425
20188.7413541667 0.31875
20188.7415277778 0.3183
20188.741712963 0.313525
20188.7418865741 0.309775
20188.7420717593 0.3117
20188.7422569444 0.3117
20188.7426157407 0.309075
20188.7427893519 0.3033
20188.742962963 0.2972
20188.7431481481 0.290975
20188.7433217593 0.2861
20188.7435069444 0.281425
20188.7436921296 0.27915
20188.7438773148 0.2787
20188.7442361111 0.277825
20188.7444212963 0.27595
20188.7446064815 0.2757
20188.7447916667 0.27335
20188.7449768519 0.2656
20188.745162037 0.258875
20188.7453472222 0.252925
20188.7455324074 0.24375
20188.7457175926 0.2359
20188.7458912037 0.23005
20188.7460648148 0.226425
20188.74625 0.22245
20188.7464351852 0.220425
20188.7466087963 0.221175
20188.7467824074 0.220725
20188.7471412037 0.224625
20188.7473148148 0.225225
20188.7474884259 0.220075
20188.7476736111 0.212925
20188.7478472222 0.2064
20188.7480208333 0.19925
20188.7482060185 0.1953
20188.7483796296 0.1859
20188.7485648148 0.188225
20188.74875 0.189075
20188.7489351852 0.182875
20188.7491087963 0.17625
20188.7492939815 0.172175
20188.7496527778 0.1725
20188.7498263889 0.1748
20188.75 0.175375
20188.7501851852 0.18155
20188.7503587963 0.18375
20188.7505324074 0.181025
20188.7507060185 0.179975
20188.7508912037 0.176675
20188.7510648148 0.171725
20188.7512384259 0.169975
20188.7514236111 0.170875
20188.7516087963 0.1748
20188.7517939815 0.179725
20188.7519791667 0.1799
20188.7521527778 0.183475
20188.752337963 0.176025
20188.7525231481 0.170525
20188.7527083333 0.17595
20188.7530671296 0.17655
20188.7532523148 0.1764
20188.7534375 0.171925
20188.7536226852 0.165575
20188.7538078704 0.158375
20188.7539930556 0.1481
20188.7541666667 0.14135
20188.7543518519 0.137525
20188.754537037 0.132475
20188.7547222222 0.128225
20188.7549074074 0.12775
20188.7550810185 0.12615
20188.7552546296 0.12265
20188.7554282407 0.113775
20188.7556134259 0.107275
20188.755787037 0.105775
20188.7559606481 0.10205
20188.7561458333 0.098375
20188.7563310185 0.09985
20188.7565162037 0.09635
20188.756712963 0.0998
20188.7568981481 0.101375
20188.7570833333 0.101425
20188.7572569444 0.102825
20188.7574305556 0.1037
20188.7576041667 0.1068
20188.7577893519 0.11685
20188.757974537 0.124
20188.7581597222 0.12945
20188.7583449074 0.13655
20188.7585300926 0.142525
20188.7587152778 0.148975
20188.758900463 0.156675
20188.7590856481 0.163175
20188.7592592593 0.166775
20188.7594328704 0.1656
20188.7596064815 0.170025
20188.7597916667 0.180875
20188.7599652778 0.18335
20188.7601388889 0.184775
20188.7604976852 0.192925
20188.7606828704 0.199075
20188.7608680556 0.2034
20188.7612268519 0.22615
20188.761412037 0.2532
20188.7615972222 0.273025
20188.7617708333 0.2845
20188.7619675926 0.30665
20188.7621527778 0.325425
20188.762337963 0.340425
20188.7625231481 0.3574
20188.7627083333 0.371075
20188.7628819444 0.3866
20188.7630555556 0.40745
20188.7632407407 0.42345
20188.7634259259 0.4473
20188.763599537 0.471925
20188.7637731481 0.481175
20188.7639467593 0.49095
20188.7641319444 0.5027
20188.7643171296 0.50105
20188.7646759259 0.50825
20188.7648611111 0.516825
20188.7650462963 0.50915
20188.7652199074 0.49725
20188.7654050926 0.49275
20188.7655787037 0.481475
20188.7657523148 0.462675
20188.7661111111 0.459025
20188.7662962963 0.45565
20188.7664814815 0.449875
20188.7666666667 0.442
20188.7668402778 0.42815
20188.767025463 0.409925
20188.7672222222 0.398575
20188.7673958333 0.382775
20188.7675694444 0.3633
20188.7677430556 0.353125
20188.7679282407 0.346425
20188.7681018519 0.338175
20188.768287037 0.3345
20188.7684722222 0.328325
20188.7686574074 0.3315
20188.7688425926 0.321625
20188.7690162037 0.31295
20188.7691898148 0.30065
20188.7693634259 0.296925
20188.7695486111 0.292875
20188.7697337963 0.281375
20188.7699074074 0.269625
20188.7700925926 0.257125
20188.7702662037 0.2493
20188.7704398148 0.2447
20188.770625 0.239425
20188.7708101852 0.2318
20188.7709953704 0.221225
20188.7711805556 0.210675
20188.7713657407 0.20095
20188.7715393519 0.1922
20188.771712963 0.1845
20188.7718981481 0.182725
20188.7722569444 0.174225
20188.7724537037 0.15865
20188.7726388889 0.151725
20188.7728125 0.143975
20188.7729976852 0.13725
20188.7731828704 0.129775
20188.7733680556 0.12275
20188.7735416667 0.11365
20188.7737268519 0.107275
20188.773912037 0.10365
20188.7740972222 0.10005
20188.7742708333 0.0959
20188.7744560185 0.100925
20188.7746412037 0.10395
20188.7748148148 0.1122
20188.7749884259 0.12185
20188.7751736111 0.124575
20188.7753587963 0.1271
20188.7755439815 0.12985
20188.7757291667 0.13
20188.7759143519 0.13615
20188.776099537 0.1398
20188.7762731481 0.143575
20188.7764583333 0.1492
20188.7766319444 0.1518
20188.7768055556 0.151575
20188.7769907407 0.15025
20188.7771643519 0.149175
20188.777349537 0.1469
20188.7775347222 0.143325
20188.7777083333 0.143
20188.7778935185 0.145575
20188.7780671296 0.136625
20188.7782407407 0.130175
20188.7784143519 0.11985
20188.778599537 0.106825
20188.7787847222 0.101275
20188.7791435185 0.095725
20188.7793171296 0.090575
20188.7794907407 0.0836
20188.7796759259 0.076325
20188.779849537 0.072575
20188.7800231481 0.0686
20188.7802083333 0.06805
20188.7803935185 0.0705
20188.7805671296 0.07345
20188.7807523148 0.0791
20188.7811111111 0.08545
20188.7812847222 0.0877
20188.7814583333 0.09125
20188.7816435185 0.09585
20188.7818287037 0.094375
20188.7820138889 0.0952
20188.7821990741 0.097025
20188.7823842593 0.097175
20188.7825694444 0.096975
20188.7827662037 0.096775
20188.7829513889 0.0988
20188.783125 0.100625
20188.7833101852 0.109275
20188.7834837963 0.11555
20188.7836574074 0.114975
20188.7838425926 0.11445
20188.7840162037 0.10895
20188.7842013889 0.10455
20188.7843865741 0.103925
20188.7847453704 0.1013
20188.7849305556 0.09795
20188.7851157407 0.0989
20188.7852893519 0.098475
20188.785462963 0.096975
20188.7856365741 0.09535
20188.7858217593 0.108625
20188.7859953704 0.1263
20188.7861805556 0.14495
20188.7863541667 0.1643
20188.7865393519 0.187
20188.786712963 0.20825
20188.7868981481 0.2288
20188.7870833333 0.242575
20188.7872569444 0.25885
20188.7874421296 0.28055
20188.7876273148 0.304275
20188.7878125 0.329
20188.7879976852 0.34775
20188.7881712963 0.364225
20188.7883449074 0.381825
20188.7885300926 0.3996
20188.7887152778 0.417525
20188.7888888889 0.435425
20188.7890625 0.452075
20188.7892361111 0.4678
20188.7894212963 0.472225
20188.7895949074 0.4733
20188.7897800926 0.475075
20188.7899652778 0.475375
20188.790150463 0.469175
20188.7903356481 0.46055
20188.7906944444 0.4539
20188.7908796296 0.44755
20188.7910648148 0.4378
20188.79125 0.429575
20188.7914236111 0.42065
20188.7916087963 0.410825
20188.7917939815 0.40495
20188.7919791667 0.398625
20188.7921643519 0.393425
20188.792349537 0.38935
20188.7925231481 0.384425
20188.7926967593 0.38045
20188.7928819444 0.3757
20188.7930671296 0.3752
20188.7932638889 0.37405
20188.7934375 0.373875
20188.7936226852 0.3743
20188.7938078704 0.375775
20188.7939930556 0.38025
20188.7941666667 0.38705
20188.7943518519 0.392825
20188.794525463 0.39815
20188.7947106481 0.40495
20188.7948958333 0.41035
20188.7950694444 0.41475
20188.7952430556 0.41745
20188.7954282407 0.419775
20188.7956018519 0.42305
20188.795775463 0.426875
20188.7959606481 0.431025
20188.7961342593 0.434775
20188.7963194444 0.4406
20188.7965046296 0.455
20188.7968634259 0.465025
20188.7970486111 0.4707
20188.7972222222 0.47215
20188.7973958333 0.472375
20188.7975810185 0.4729
20188.7977662037 0.4733
20188.7979398148 0.474
20188.798125 0.473025
20188.7982986111 0.47655
20188.7984837963 0.48285
20188.7986689815 0.487575
20188.7988657407 0.49015
20188.7990393519 0.4934
20188.799212963 0.498925
20188.7993981481 0.506975
20188.7995833333 0.5115
20188.7997685185 0.513075
20188.7999537037 0.516775
20188.8001388889 0.5182
20188.8003240741 0.51205
20188.8005092593 0.50955
20188.8006828704 0.5123
20188.8008680556 0.527975
20188.8010532407 0.547825
20188.801412037 0.56755
20188.8015972222 0.5813
20188.8017824074 0.594125
20188.8021412037 0.602575
20188.8023148148 0.60625
20188.8024884259 0.60905
20188.8026736111 0.61305
20188.8028472222 0.6158
20188.8030208333 0.617175
20188.8033796296 0.61785
20188.8035648148 0.617725
20188.8037384259 0.6144
20188.803912037 0.61315
20188.8040972222 0.610425
20188.8042708333 0.608125
20188.8044560185 0.604925
20188.8046527778 0.6028
20188.804837963 0.59895
20188.8050231481 0.584725
20188.8052083333 0.5665
20188.8053935185 0.547025
20188.8055671296 0.533675
20188.8057523148 0.52105
20188.8059375 0.5158
20188.8061111111 0.512275
20188.8062847222 0.50675
20188.8064699074 0.5037
20188.8066435185 0.5138
20188.8068287037 0.523875
20188.8070023148 0.53255
20188.8071875 0.542825
20188.8073726852 0.56325
20188.8075462963 0.577125
20188.8077314815 0.586625
20188.8079050926 0.598975
20188.8080787037 0.606725
20188.8082638889 0.614475
20188.8084375 0.6226
20188.8086226852 0.63385
20188.8089814815 0.647125
20188.8091666667 0.661025
20188.8093518519 0.673725
20188.809525463 0.686375
20188.8096990741 0.690825
20188.8098726852 0.6923
20188.8100694444 0.69335
20188.8102430556 0.6919
20188.8104166667 0.679125
20188.8106018519 0.6678
20188.810787037 0.6576
20188.8109722222 0.6445
20188.8111574074 0.62565
20188.8113425926 0.613325
20188.8115277778 0.6059
20188.811712963 0.59525
20188.8120717593 0.5905
20188.8122569444 0.58325
20188.8124421296 0.5768
20188.8128009259 0.57295
20188.812974537 0.565625
20188.8131481481 0.55875
20188.8133333333 0.552475
20188.8135185185 0.542325
20188.8136921296 0.538025
20188.8138773148 0.537075
20188.8140625 0.53395
20188.8142476852 0.5388
20188.8144328704 0.540175
20188.8146180556 0.538875
20188.8148032407 0.53705
20188.8149884259 0.536975
20188.815162037 0.538
20188.8153356481 0.538
20188.8155324074 0.534575
20188.8157060185 0.522
20188.8158796296 0.5068
20188.8160532407 0.493475
20188.8162384259 0.48325
20188.8164236111 0.4651
20188.8167824074 0.4534
20188.8169560185 0.439525
20188.8171296296 0.420525
20188.8173148148 0.40235
20188.8175 0.38725
20188.8176851852 0.37425
20188.8178703704 0.362675
20188.8180439815 0.347875
20188.8182291667 0.33995
20188.8184143519 0.329475
20188.818599537 0.3185
20188.8187847222 0.303975
20188.8189583333 0.286175
20188.8191319444 0.2687
20188.8193171296 0.256525
20188.8194907407 0.253875
20188.8196643519 0.253225
20188.8200231481 0.253075
20188.8201967593 0.244825
20188.8203819444 0.243475
20188.8205555556 0.238825
20188.8207523148 0.234925
20188.8209259259 0.238775
20188.821099537 0.242225
20188.8212731481 0.23735
20188.8214583333 0.232825
20188.8216319444 0.232425
20188.8218055556 0.2259
20188.8219907407 0.2153
20188.8221643519 0.211925
20188.822349537 0.20895
20188.8225347222 0.214375
20188.8227083333 0.23195
20188.8228819444 0.252325
};
\addlegendentry{Temperature probability}

\addlegendimage{area legend, draw=royalblue, fill=royalblue, opacity=0.3}
\addlegendentry{Ozone application}

\addlegendimage{area legend, draw=navy, fill=navy, opacity=0.3}
\addlegendentry{Ozone detection}

\addplot [semithick, dodgerblue0123255]
table {%
20188.4292534719 0.5
20188.4292534720 0.5
};
\addlegendentry{Ozone probability}

\addplot [red, dash pattern=on 3.7pt off 1.6pt]
table {%
20188.4292534722 0.5
20188.8416261574 0.5
};
\addlegendentry{Threshold: 0.5}

% right outer line
\addplot[domain=0:1, thick, black] coordinates {(20188.8356261574, 0) (20188.8356261574, 1.02)};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% overlay,
scaled x ticks=false,
x grid style={darkgray176},
xmin=20191.6395036455, xmax=20191.798406268,
xtick style={color=black},
xtick={20191.6666666667,20191.7083333333,20191.75,20191.7916666667},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  04-13 16:00,
  04-13 17:00,
  04-13 18:00,
  04-13 19:00
},
% axis y line*=left,
% hide y axis,
ymin=0, ymax=1.02,
yticklabels={},
ytick style={draw=none},
% axis x discontinuity=parallel,
% y axis line style={draw=none},
% ylabel={},
% y axis line style={draw=},
% Keep other axis lines
% axis x line=bottom,
width=0.33*20.2cm, % TODO change width here 
]

\path [draw=navy, fill=navy, opacity=0.3]
(axis cs:20191.6634274058,0) --
(axis cs:20191.6634274058,1.02) --
(axis cs:20191.7039314969,1.02) --
(axis cs:20191.7039314969,0)
--cycle;
\path [draw=navy, fill=navy, opacity=0.3]
(axis cs:20191.7124924636,0) --
(axis cs:20191.7124924636,1.02) --
(axis cs:20191.7148625014,1.02) --
(axis cs:20191.7148625014,0)
--cycle;
\path [draw=navy, fill=navy, opacity=0.3]
(axis cs:20191.7156174112,0) --
(axis cs:20191.7156174112,1.02) --
(axis cs:20191.7166977085,1.02) --
(axis cs:20191.7166977085,0)
--cycle;
\path [draw=navy, fill=navy, opacity=0.3]
(axis cs:20191.7262222582,0) --
(axis cs:20191.7262222582,1.02) --
(axis cs:20191.7268960642,1.02) --
(axis cs:20191.7268960642,0)
--cycle;

\path [draw=navy, fill=navy, opacity=0.3]
(axis cs:20191.7293932229,0) --
(axis cs:20191.7293932229,1.02) --
(axis cs:20191.7303107197,1.02) --
(axis cs:20191.7303107197,0)
--cycle;

\path [draw=navy, fill=navy, opacity=0.3]
(axis cs:20191.732738663,0) --
(axis cs:20191.732738663,1.02) --
(axis cs:20191.7328199771,1.02) --
(axis cs:20191.7328199771,0)
--cycle;

\path [draw=navy, fill=navy, opacity=0.3]
(axis cs:20191.7329013032,0) --
(axis cs:20191.7329013032,1.02) --
(axis cs:20191.7329942204,1.02) --
(axis cs:20191.7329942204,0)
--cycle;

\path [draw=navy, fill=navy, opacity=0.3]
(axis cs:20191.7553887485,0) --
(axis cs:20191.7553887485,1.02) --
(axis cs:20191.7857147733,1.02) --
(axis cs:20191.7857147733,0)
--cycle;


\path [draw=royalblue, fill=royalblue, opacity=0.3]
(axis cs:20191.6667381169,0) --
(axis cs:20191.6667381169,1.02) --
(axis cs:20191.6874132467,1.02) --
(axis cs:20191.6874132467,0)
--cycle;
\path [draw=royalblue, fill=royalblue, opacity=0.3]
(axis cs:20191.757804331,0) --
(axis cs:20191.757804331,1.02) --
(axis cs:20191.7784432677,1.02) --
(axis cs:20191.7784432677,0)
--cycle;


\addplot [red, dash pattern=on 3.7pt off 1.6pt]
table {%
20191.6395036455 0.5
20191.798406268 0.5
};
% \addlegendentry{Threshold: 0.5}
\addplot [semithick, dodgerblue0123255]
table {%
20191.6562719465 0.128
20191.6563532812 0.1215
20191.6564346137 0.128333333333333
20191.6565159433 0.12475
20191.6565972678 0.1174
20191.6566785937 0.115
20191.6568526102 0.112714285714286
20191.6569339452 0.10925
20191.6570152773 0.107111111111111
20191.6571081986 0.1072
20191.6571895308 0.1038
20191.6572708664 0.0996
20191.6573521896 0.0928
20191.6574335185 0.0898
20191.6575148496 0.0908
20191.6576077752 0.0902
20191.6576891038 0.0898
20191.657770433 0.0926
20191.6578633543 0.0954
20191.6580373775 0.0924
20191.6581187142 0.0917
20191.658200049 0.0908
20191.6582813766 0.089
20191.6583627101 0.0871
20191.6584440487 0.0845
20191.6585253822 0.0828
20191.6586067142 0.0799
20191.6586880501 0.076
20191.6587693839 0.0721
20191.6588507167 0.0718
20191.6589436393 0.0736
20191.6590249725 0.0823
20191.6591178938 0.0872
20191.6591992273 0.0866
20191.6592805595 0.0869
20191.6593618938 0.0874
20191.6594432276 0.0874
20191.6595245596 0.0863
20191.6596058936 0.0853
20191.6596872251 0.0814
20191.6597685505 0.0788
20191.6598614736 0.0677
20191.6599428019 0.0608
20191.6600357247 0.0586
20191.660117051 0.0548
20191.6602099683 0.0521
20191.6602912988 0.0526
20191.6603726223 0.0527
20191.6604539514 0.0518
20191.6605352807 0.0551
20191.6606165796 0.0553
20191.6607095012 0.0622
20191.6607907961 0.0678
20191.6608721037 0.0775
20191.6610461158 0.0862
20191.6611274464 0.0982
20191.6612087758 0.1073
20191.6613016978 0.1164
20191.6613830303 0.1293
20191.6614643472 0.1329
20191.6615572652 0.1326
20191.6616501866 0.1324
20191.6617315056 0.127
20191.6618128334 0.1179
20191.6619057549 0.1222
20191.6620797704 0.1229
20191.6621726934 0.1166
20191.6622540286 0.1164
20191.6623353631 0.1152
20191.6624166893 0.1129
20191.6624980007 0.1265
20191.6625909173 0.1211
20191.6626838393 0.1369
20191.6627651687 0.1413
20191.6628465051 0.1972
20191.6629278388 0.2305
20191.6630091737 0.285
20191.6630905076 0.3314
20191.6631718411 0.3745
20191.6632531756 0.44
20191.6633344897 0.478
20191.6634274058 0.5558
20191.663508737 0.6029
20191.6636016585 0.6831
20191.6636829852 0.7039
20191.663764294 0.7475
20191.6638456189 0.7804
20191.663938525 0.8155
20191.6640314389 0.8505
20191.6641127753 0.8757
20191.6641941123 0.9148
20191.664275441 0.9293
20191.6643683606 0.9619
20191.6644496959 0.9727
20191.6645310267 0.9791
20191.6646123593 0.9835
20191.6646936903 0.9859
20191.664775023 0.989
20191.6648679476 0.9929
20191.6649492642 0.9939
20191.6650421772 0.9953
20191.6651235033 0.9976
20191.6652164214 0.9983
20191.665309347 0.9986
20191.6653906729 0.9988
20191.66548359 0.999
20191.665576513 0.9993
20191.6656578498 0.9994
20191.6657391871 0.9997
20191.6658205216 0.9998
20191.6659018521 0.9999
20191.6659831889 1
20191.6660645208 1
20191.6661458483 1
20191.6662271802 1
20191.6663085139 1
20191.6663898455 1
20191.6664711778 1
20191.666645195 1
20191.6667381169 1
20191.6668194457 1
20191.666912365 1
20191.6670052903 1
20191.667086617 1
20191.6671795376 1
20191.6672608624 1
20191.6673537667 1
20191.6674466746 1
20191.6675279993 1
20191.6676093246 1
20191.6676906541 1
20191.6677719835 1
20191.6678533083 1
20191.6679462258 1
20191.6681202388 1
20191.6682131644 1
20191.6682944975 1
20191.6683758303 1
20191.6684571304 1
20191.6685500439 1
20191.6686313739 1
20191.668712563 1
20191.6687938827 1
20191.6688752038 1
20191.6689681248 1
20191.6690494517 1
20191.6691307478 1
20191.6692236678 1
20191.6693165901 1
20191.6693979223 1
20191.6694908453 1
20191.6695721397 1
20191.6696650556 1
20191.6697579795 1
20191.6698393166 1
20191.669920651 1
20191.6700019853 1
20191.6700833185 1
20191.670164653 1
20191.6702459875 1
20191.6703273143 1
20191.6704202342 1
20191.6705131557 1
20191.6705944915 1
20191.670675826 1
20191.6707571621 1
20191.6708384948 1
20191.6709198301 1
20191.6710011609 1
20191.6710824945 1
20191.6711754195 1
20191.6712567512 1
20191.6713496712 1
20191.6714309758 1
20191.6715238919 1
20191.6716168167 0.9997
20191.671698145 0.9997
20191.6717794717 0.9995
20191.6718608014 0.9995
20191.6719421312 0.9995
20191.6720234559 0.9995
20191.6721047871 0.9995
20191.6721861131 0.9995
20191.6722674358 0.9995
20191.6723487493 0.9995
20191.6724300714 0.9998
20191.6725229903 0.9998
20191.6726043197 1
20191.6726856511 1
20191.6727669721 1
20191.6728482988 1
20191.6729296303 1
20191.6730109594 1
20191.6731038796 1
20191.6731852048 1
20191.6732781245 1
20191.6733594504 1
20191.6734407792 1
20191.6735221088 0.9999
20191.673603442 0.9999
20191.6736847685 0.9999
20191.6737660977 0.9999
20191.6738474289 0.9999
20191.6739287591 0.9999
20191.6740216799 0.9999
20191.6741030067 0.9999
20191.6741843347 0.9999
20191.6742772559 0.9999
20191.6743585514 1
20191.6744514681 1
20191.6745443901 1
20191.6746257195 1
20191.674718638 1
20191.6747999693 1
20191.6748813018 1
20191.674962636 1
20191.6750439664 1
20191.6751252807 1
20191.6752181932 1
20191.6753111171 1
20191.6753924453 1
20191.6754737751 1
20191.6755551022 1
20191.6756364291 1
20191.6757177558 1
20191.6758106763 1
20191.6758920033 1
20191.6759733279 1
20191.6762284522 1
20191.6763097883 1
20191.6763911285 1
20191.6764724601 1
20191.6765653491 1
20191.6766466753 1
20191.6767280014 1
20191.6769020118 1
20191.676983342 1
20191.6770762655 1
20191.6771575928 1
20191.6772505124 1
20191.6773434279 1
20191.6774247575 1
20191.6775060864 1
20191.6775874129 1
20191.6776687387 1
20191.6777500676 1
20191.677842973 1
20191.6780169882 1
20191.6781099092 1
20191.6781912274 1
20191.6782841422 1
20191.6783770685 1
20191.6784583978 1
20191.6785397293 1
20191.678621059 1
20191.6787023755 1
20191.6787837019 1
20191.6788766236 1
20191.6789579558 1
20191.67913197 1
20191.6792248934 1
20191.6793062201 1
20191.6793991391 1
20191.6794920621 1
20191.6795733857 1
20191.6796547187 1
20191.6797360349 1
20191.6798289449 1
20191.6799102715 1
20191.6800031919 1
20191.6800961152 1
20191.6801774449 1
20191.6802587729 1
20191.6803400881 1
20191.6804214166 1
20191.6805027448 1
20191.6805840569 1
20191.6806653699 1
20191.6807466844 1
20191.6809207067 1
20191.6810020333 1
20191.6810833517 1
20191.6811646818 1
20191.6812576051 1
20191.6813389173 1
20191.6814318264 1
20191.6815247451 1
20191.6816060738 1
20191.6816874007 1
20191.6817687265 1
20191.6818500546 1
20191.6819429655 1
20191.6820358891 1
20191.6821172189 1
20191.6821985485 1
20191.6822798783 1
20191.6823612086 1
20191.6824541259 1
20191.6826281273 1
20191.6827210503 1
20191.6828023795 1
20191.6828836899 1
20191.6829649959 1
20191.6830463212 1
20191.6831276489 1
20191.683220564 1
20191.6833018835 1
20191.6833832151 1
20191.6834645347 1
20191.6835574544 1
20191.6836387508 1
20191.6837200532 1
20191.6838013499 1
20191.6838826451 1
20191.6839639641 1
20191.6840568834 1
20191.6841498051 1
20191.6842311321 1
20191.684324049 1
20191.6844980705 1
20191.6845793944 1
20191.6846723159 1
20191.6847536311 1
20191.6848465486 1
20191.6849278836 1
20191.6850208044 1
20191.6851021406 1
20191.6851834713 1
20191.6852763935 1
20191.6853577056 1
20191.6854390312 1
20191.6856130541 1
20191.6856943906 1
20191.6857757315 1
20191.6858570617 1
20191.6859499844 1
20191.6860313115 1
20191.6861242337 1
20191.6862982619 1
20191.6863911852 1
20191.6864725214 1
20191.686553834 1
20191.6866467345 1
20191.6867396567 1
20191.6868209872 1
20191.6869023195 1
20191.6869836497 1
20191.6870649778 1
20191.6871463106 1
20191.6872392325 1
20191.6874132467 1
20191.6875061714 1
20191.687587506 1
20191.6876688428 1
20191.6877501695 1
20191.6878430909 1
20191.6879244217 1
20191.6880057507 1
20191.6880870823 1
20191.6881684148 1
20191.6882497439 1
20191.6883310751 1
20191.6884124056 1
20191.6884937357 1
20191.6885866577 1
20191.6886679807 1
20191.6887608998 1
20191.6888538259 1
20191.6889351498 1
20191.6890280691 1
20191.6891209931 1
20191.6892023259 1
20191.6892952464 1
20191.6893765832 1
20191.6894579154 1
20191.6895392408 1
20191.6896321478 1
20191.6897250702 1
20191.6898064008 1
20191.6898993235 1
20191.6899806566 1
20191.6900619858 1
20191.6901549078 1
20191.6902362445 1
20191.6903175718 1
20191.6904104951 1
20191.6904918301 1
20191.6905731644 1
20191.690654499 1
20191.6907358262 1
20191.6909098409 0.9999
20191.6909911806 0.9999
20191.6910725094 0.9999
20191.691165431 0.9998
20191.6912467388 0.9997
20191.69133966 0.9996
20191.6914325838 0.9995
20191.6915139205 0.9994
20191.6915952489 0.9993
20191.6916765815 0.9992
20191.6917578931 0.9992
20191.6918508105 0.9991
20191.6919321434 0.999
20191.6920134784 0.999
20191.6921064042 0.999
20191.6921877305 0.999
20191.6922806534 0.999
20191.6923619872 0.999
20191.6924433211 0.9989
20191.6925246545 0.9988
20191.6926175771 0.9988
20191.6926989179 0.9987
20191.6927802545 0.9986
20191.6928615857 0.9986
20191.692954507 0.9986
20191.6930358357 0.9986
20191.6931287532 0.9986
20191.6932216776 0.9986
20191.6933030145 0.9987
20191.6933843483 0.9988
20191.6934656451 0.9988
20191.6935585605 0.9987
20191.6936398848 0.9988
20191.6937212176 0.9988
20191.6938025385 0.9988
20191.6938838682 0.9989
20191.6939651982 0.999
20191.6940581186 0.9991
20191.6941394468 0.999
20191.6942323643 0.9989
20191.6943136954 0.9986
20191.6943950236 0.9986
20191.6944763193 0.9985
20191.69455762 0.9986
20191.6946389479 0.9986
20191.6947202794 0.9985
20191.6948016093 0.9984
20191.694882939 0.9982
20191.6949642644 0.9981
20191.6950455623 0.9981
20191.695126857 0.998
20191.6952197761 0.998
20191.6953127007 0.9975
20191.6953940294 0.9968
20191.6954869527 0.9964
20191.6955682874 0.9961
20191.6956496202 0.9959
20191.6957309532 0.9959
20191.6958122876 0.9961
20191.6958936198 0.9961
20191.6959749546 0.9964
20191.6960678831 0.9965
20191.6961492104 0.9969
20191.6962421328 0.9974
20191.6963234609 0.9976
20191.6964047891 0.9976
20191.6964860862 0.9975
20191.6965674163 0.997
20191.696660337 0.9964
20191.6967532609 0.9959
20191.6968345999 0.9954
20191.6969159351 0.9951
20191.6969972608 0.9946
20191.6970901792 0.9943
20191.6972641987 0.9934
20191.6973455268 0.9923
20191.6974384484 0.991
20191.6975197831 0.9909
20191.6976010944 0.9896
20191.6976940083 0.9888
20191.6977753358 0.9883
20191.697868259 0.9867
20191.6979495845 0.9849
20191.6980425022 0.9819
20191.6981238321 0.98
20191.6982051612 0.9795
20191.698286492 0.9764
20191.6983794149 0.9735
20191.6984607497 0.9714
20191.6985420752 0.9692
20191.698623395 0.9682
20191.6987163119 0.9678
20191.6988092332 0.9676
20191.6988905624 0.9685
20191.6989718912 0.9651
20191.6990648087 0.9637
20191.6991461076 0.9632
20191.6993201189 0.9615
20191.6994014472 0.9596
20191.6994943687 0.9579
20191.6995756788 0.9536
20191.6996685971 0.9517
20191.6997615193 0.9504
20191.6998428171 0.9476
20191.6999357354 0.9473
20191.7000170381 0.9472
20191.7001099525 0.949
20191.7002028759 0.9505
20191.700284212 0.954
20191.7003655456 0.9561
20191.7004468804 0.9584
20191.7005282146 0.9588
20191.7006095386 0.9599
20191.7007024576 0.9612
20191.7007953806 0.9641
20191.7008767077 0.9644
20191.7009580359 0.9646
20191.7010509574 0.9621
20191.7012249705 0.9629
20191.7013178905 0.9611
20191.7013992253 0.9629
20191.7014805456 0.9617
20191.7015734639 0.9569
20191.7016663862 0.9559
20191.7017477017 0.9529
20191.7018406208 0.9505
20191.7019219147 0.9403
20191.7020148312 0.9371
20191.702096157 0.9138
20191.7021774841 0.8967
20191.7022704075 0.8851
20191.7023517048 0.8691
20191.7024446214 0.8626
20191.702537543 0.8586
20191.7026188709 0.8473
20191.70271179 0.8113
20191.7027931187 0.802
20191.7028860367 0.7847
20191.7029789594 0.7819
20191.7030602563 0.7819
20191.703141572 0.776
20191.7032344933 0.7873
20191.7033274144 0.7734
20191.7034087427 0.746
20191.7035016656 0.7077
20191.7035829787 0.693
20191.7036758958 0.6429
20191.7037688215 0.5988
20191.7038501592 0.56
20191.7039314969 0.508
20191.7040128348 0.4571
20191.7040941629 0.4021
20191.7041870841 0.3576
20191.7042684103 0.3172
20191.7043613304 0.3027
20191.7044542559 0.288
20191.7045355924 0.2868
20191.7046169369 0.2803
20191.7046982658 0.2758
20191.7047911858 0.2755
20191.7048841135 0.2667
20191.7049654482 0.2516
20191.7050583695 0.243
20191.7051396987 0.2388
20191.7052326177 0.2304
20191.7053139535 0.2225
20191.7053952837 0.217
20191.7054766166 0.2157
20191.7055695417 0.2111
20191.7056508695 0.204
20191.7057437936 0.201
20191.7058251005 0.199
20191.7059064092 0.2011
20191.7059877346 0.2063
20191.7060690436 0.2056
20191.7061619552 0.2136
20191.7062432599 0.2193
20191.7063245887 0.2154
20191.7064059179 0.2174
20191.7064988421 0.2306
20191.7065801712 0.2412
20191.7066730906 0.2603
20191.7068471043 0.2573
20191.7069400262 0.2646
20191.7070213525 0.2663
20191.7071026793 0.2643
20191.7071840023 0.268
20191.7072653307 0.2811
20191.707346656 0.2908
20191.7074279834 0.299
20191.7076019998 0.3015
20191.7076949203 0.2878
20191.7077762462 0.2902
20191.7078575716 0.279
20191.7079388981 0.2712
20191.7080318193 0.2591
20191.7081131468 0.2504
20191.708194478 0.238
20191.7082758063 0.2126
20191.7083571372 0.1852
20191.7084384688 0.1736
20191.7085198003 0.1658
20191.7086011264 0.1577
20191.7086824555 0.1542
20191.7087637816 0.1503
20191.7088451097 0.146
20191.7089264385 0.1363
20191.7090077671 0.1294
20191.7091006871 0.1323
20191.7091820161 0.1399
20191.7092633462 0.1374
20191.7093562698 0.1354
20191.709437605 0.1413
20191.709518939 0.1455
20191.7096002713 0.1532
20191.709681597 0.1651
20191.7097745155 0.1771
20191.7098674384 0.1878
20191.7099487655 0.1941
20191.7100300953 0.1912
20191.7101230146 0.1944
20191.7102043258 0.1999
20191.7102856325 0.2024
20191.7103669548 0.1996
20191.7105409761 0.1989
20191.7106223068 0.1929
20191.7107152109 0.1873
20191.7107965381 0.1792
20191.7108894591 0.1789
20191.71097079 0.1803
20191.7110521202 0.1875
20191.7111334445 0.1933
20191.7112263652 0.1981
20191.7113076989 0.2091
20191.7113890317 0.2226
20191.7114703675 0.2292
20191.7115517018 0.2462
20191.711633039 0.2763
20191.7117143476 0.3078
20191.7118072652 0.3459
20191.7119001879 0.3698
20191.7119815123 0.3871
20191.7120744294 0.4208
20191.7122484495 0.4446
20191.7123297884 0.4655
20191.7124111263 0.4978
20191.7124924636 0.5143
20191.7125738004 0.5268
20191.7126551394 0.5291
20191.7127364754 0.5245
20191.7128178132 0.5329
20191.7128991499 0.5562
20191.7129804844 0.5653
20191.7130618219 0.5898
20191.7131431504 0.6105
20191.7132360673 0.6214
20191.7133289914 0.6389
20191.7134103221 0.6479
20191.7135032452 0.6598
20191.7135845705 0.668
20191.7136774888 0.6725
20191.7137704127 0.6636
20191.7138517399 0.6543
20191.7139330691 0.6326
20191.714025987 0.6236
20191.7141073149 0.6151
20191.7142002253 0.6018
20191.7142931482 0.5911
20191.7143744863 0.5837
20191.7144558231 0.5735
20191.7145371593 0.5556
20191.7146184952 0.5489
20191.7146998309 0.5301
20191.7147811645 0.5243
20191.7148625014 0.5096
20191.7149438386 0.4991
20191.7150251743 0.4876
20191.7151065103 0.4875
20191.7151878182 0.4768
20191.7152807348 0.4725
20191.7154547411 0.4899
20191.7155360755 0.4963
20191.7156174112 0.5073
20191.7156987493 0.5151
20191.715780087 0.5225
20191.7158614253 0.5301
20191.7159427611 0.5364
20191.7160240976 0.5357
20191.7161054319 0.5413
20191.7161867638 0.5507
20191.7162680925 0.5468
20191.7163494185 0.5405
20191.7164423389 0.5397
20191.7166163584 0.524
20191.7166977085 0.5079
20191.7167790456 0.4991
20191.7168603761 0.4924
20191.7169417089 0.4755
20191.7170230372 0.4565
20191.7171159572 0.432
20191.7171972913 0.4166
20191.7172786238 0.4023
20191.7173599547 0.3823
20191.7174412715 0.3735
20191.7175225997 0.3648
20191.7176155095 0.3459
20191.717696837 0.3261
20191.7177781676 0.3101
20191.7178594959 0.2999
20191.7179408229 0.2915
20191.7180221523 0.2722
20191.7181034802 0.2614
20191.7181963987 0.2531
20191.718370384 0.26
20191.718463301 0.2638
20191.7185446133 0.2695
20191.7186375306 0.2842
20191.7187304564 0.3042
20191.7188117917 0.298
20191.7188931259 0.3056
20191.7189744537 0.3155
20191.7190673759 0.3302
20191.7191486665 0.3291
20191.7192299727 0.3147
20191.719311293 0.3081
20191.7194853172 0.2914
20191.7195666517 0.2669
20191.7196479883 0.2421
20191.7197292889 0.2386
20191.7198222084 0.2197
20191.719903504 0.1996
20191.7199848015 0.1785
20191.7200661125 0.1692
20191.7201474039 0.1525
20191.720321414 0.1331
20191.7204143347 0.1279
20191.7204956302 0.1267
20191.7205885459 0.1273
20191.7206814539 0.1361
20191.7207627793 0.1451
20191.7208557008 0.1474
20191.7209370284 0.1451
20191.7210299422 0.1534
20191.7211112741 0.1657
20191.7212041955 0.1671
20191.7212855316 0.1735
20191.7213668657 0.1845
20191.7214482015 0.1848
20191.7215295378 0.1741
20191.721610866 0.1674
20191.7216921606 0.1658
20191.7217734529 0.1646
20191.7218547584 0.1618
20191.7219360628 0.1641
20191.7220173849 0.1756
20191.7221103012 0.1799
20191.7222032224 0.1795
20191.7222845485 0.1995
20191.7223774654 0.2245
20191.7224587963 0.2514
20191.7225401217 0.2812
20191.7226330378 0.2961
20191.7227143654 0.3183
20191.722807288 0.3295
20191.7228886146 0.3389
20191.7229699437 0.3389
20191.7230628598 0.341
20191.7231441533 0.3249
20191.7232370671 0.31
20191.7233299893 0.2907
20191.7234113237 0.2673
20191.723492657 0.2613
20191.7235739918 0.2477
20191.7236553264 0.2425
20191.7237366584 0.2479
20191.7238179854 0.2523
20191.7239109042 0.2539
20191.7239922358 0.2653
20191.7240735668 0.2595
20191.7242475784 0.275
20191.7243289066 0.2848
20191.7244102353 0.2872
20191.7244915639 0.2907
20191.7245844843 0.2873
20191.7246658108 0.2756
20191.7247587295 0.2637
20191.7248516519 0.2592
20191.7249329809 0.2493
20191.7250259025 0.2589
20191.7251072049 0.2481
20191.7252001214 0.2449
20191.7252930282 0.2417
20191.7253743494 0.2394
20191.7254556684 0.2418
20191.7255369789 0.2602
20191.7256182714 0.2787
20191.7256995653 0.3183
20191.7257924818 0.3547
20191.7258854037 0.3907
20191.725966691 0.4317
20191.7260480169 0.4539
20191.7261293419 0.4957
20191.7262222582 0.5158
20191.7263035522 0.5393
20191.726396467 0.5419
20191.7264893888 0.5548
20191.7265707235 0.5451
20191.7266520577 0.5318
20191.7267333949 0.5107
20191.7268147282 0.5019
20191.7268960642 0.5038
20191.7269773964 0.4853
20191.7270587043 0.4834
20191.7271516211 0.4751
20191.7272445407 0.4659
20191.7273258705 0.4537
20191.727418792 0.4401
20191.7275000881 0.4299
20191.7275930028 0.4324
20191.7276743336 0.4246
20191.7277672615 0.4248
20191.727848591 0.4236
20191.7279415081 0.4327
20191.7280228024 0.4388
20191.7281157172 0.4598
20191.7281970467 0.4725
20191.7282783464 0.4813
20191.7283712661 0.4837
20191.7284525944 0.4732
20191.7285339233 0.4683
20191.7286268424 0.4543
20191.7288008483 0.4509
20191.7288937693 0.4247
20191.7289750701 0.4137
20191.7290563753 0.4178
20191.7291376833 0.4211
20191.7292189774 0.4374
20191.729311893 0.4671
20191.7293932229 0.5019
20191.7294745457 0.5205
20191.7295558434 0.5485
20191.7296371686 0.5605
20191.7297184931 0.5874
20191.7297998228 0.6005
20191.7298811435 0.5726
20191.7299624611 0.563
20191.73005538 0.5313
20191.7302293948 0.5011
20191.7303107197 0.4678
20191.7303920333 0.4326
20191.7304733552 0.3999
20191.7305546825 0.3879
20191.7306360112 0.3682
20191.7307173391 0.3503
20191.7307986357 0.3566
20191.7308799346 0.3576
20191.7309612278 0.3659
20191.7310541444 0.3563
20191.7311470676 0.3541
20191.7312284036 0.3637
20191.7313097396 0.3563
20191.7313910754 0.3476
20191.7314724094 0.3595
20191.7315537453 0.3654
20191.7316350785 0.3688
20191.7317164114 0.3632
20191.7317977209 0.3668
20191.7318906383 0.3813
20191.7319835661 0.388
20191.7320648863 0.3938
20191.7321462119 0.4277
20191.7322391292 0.4426
20191.7323204311 0.4478
20191.7324017508 0.4608
20191.7324830805 0.4727
20191.7325760038 0.49
20191.7326573338 0.4875
20191.732738663 0.5007
20191.7328199771 0.4953
20191.7329013032 0.5001
20191.7329942204 0.4777
20191.7331682344 0.4729
20191.7332611536 0.4689
20191.7333424811 0.4568
20191.7334237896 0.435
20191.7335167067 0.4132
20191.7335980356 0.4028
20191.7336793655 0.375
20191.7337606667 0.3726
20191.7338535857 0.3452
20191.733934918 0.3307
20191.7340162457 0.3133
20191.7340975743 0.2894
20191.7341789032 0.2707
20191.7342718223 0.2631
20191.7343647387 0.2515
20191.7344460591 0.2522
20191.7345389793 0.2639
20191.7346202985 0.2626
20191.7347016107 0.2751
20191.7347829189 0.2919
20191.734875836 0.3024
20191.7349687598 0.3093
20191.7350500957 0.3277
20191.7351314296 0.3346
20191.7352127625 0.3591
20191.7352940924 0.3622
20191.7353870149 0.3619
20191.7355610312 0.3561
20191.7356539535 0.3503
20191.735735266 0.3336
20191.7358281824 0.3182
20191.735921105 0.3223
20191.7360024406 0.3062
20191.7360837769 0.3006
20191.7361651147 0.294
20191.7362464511 0.2909
20191.7363277801 0.2858
20191.736409108 0.3009
20191.7364904185 0.2993
20191.7365717226 0.307
20191.7366530305 0.3261
20191.7367459465 0.3293
20191.7368272762 0.3222
20191.7369086132 0.3164
20191.7369899457 0.3144
20191.7370828703 0.3022
20191.7371642038 0.28
20191.7372455378 0.272
20191.7373268726 0.2699
20191.7374082076 0.2775
20191.7374895453 0.2724
20191.737570866 0.2665
20191.737652199 0.2822
20191.7377335284 0.2869
20191.7378264563 0.2815
20191.7379077848 0.285
20191.738000692 0.2999
20191.7381747056 0.3006
20191.7382676274 0.3072
20191.7383489562 0.2958
20191.7384418764 0.2776
20191.7385232074 0.2647
20191.7386045384 0.2568
20191.7386858574 0.2551
20191.7387671869 0.2402
20191.7388485164 0.2416
20191.738929839 0.2529
20191.7390111664 0.2514
20191.7391040895 0.2508
20191.7391854162 0.2566
20191.7392783267 0.2751
20191.7393712489 0.2927
20191.7394525743 0.2948
20191.7395454817 0.2978
20191.7396268158 0.3103
20191.7397081499 0.3115
20191.7397894854 0.297
20191.7398708185 0.2878
20191.7399521531 0.2746
20191.7400450833 0.2586
20191.7401264019 0.245
20191.7402077288 0.237
20191.7403006302 0.231
20191.740474647 0.2307
20191.7405675702 0.2276
20191.7406488973 0.222
20191.7407418176 0.2156
20191.7408231489 0.2159
20191.7409044825 0.2144
20191.7409974087 0.2157
20191.7410787479 0.2103
20191.7411600758 0.2014
20191.7412529944 0.1993
20191.7414270168 0.1942
20191.7415083535 0.1885
20191.7415896809 0.188
20191.741682595 0.1854
20191.7417639217 0.1752
20191.7418568415 0.171
20191.7419497655 0.1656
20191.7420311024 0.1627
20191.7421124302 0.1551
20191.7421937589 0.1504
20191.7422866775 0.1411
20191.7423680102 0.1416
20191.7425420275 0.1398
20191.742634948 0.1465
20191.7427162815 0.1637
20191.7427976121 0.1804
20191.7429716269 0.1869
20191.7430529543 0.1923
20191.7431342809 0.199
20191.7432156123 0.195
20191.7432969389 0.1989
20191.7433782668 0.1953
20191.7434595946 0.1909
20191.743540922 0.1827
20191.7436222366 0.1641
20191.7437035622 0.1496
20191.7437848918 0.1449
20191.7438662007 0.1377
20191.7439475054 0.1277
20191.744028831 0.131
20191.7441217518 0.1261
20191.7442030842 0.1245
20191.7442844169 0.1256
20191.744365748 0.1338
20191.7444470797 0.1461
20191.7445284133 0.149
20191.7446097431 0.156
20191.7447026646 0.1597
20191.7447839752 0.1683
20191.7448652707 0.1671
20191.7449465923 0.1712
20191.745201712 0.1728
20191.7452830443 0.1799
20191.7453759672 0.174
20191.7454572967 0.1673
20191.7455502194 0.1678
20191.7456431473 0.1613
20191.7457244836 0.1562
20191.7458058223 0.1484
20191.7458871504 0.1483
20191.7459684811 0.1549
20191.7460613993 0.1562
20191.7462354227 0.1529
20191.7463167522 0.1555
20191.7464096739 0.1541
20191.746491 0.147
20191.7465839159 0.1442
20191.746676838 0.144
20191.7467581647 0.1486
20191.7468510858 0.1482
20191.7469323966 0.135
20191.7470253141 0.1302
20191.7471182382 0.1274
20191.7471995698 0.1237
20191.747292493 0.1262
20191.7473738205 0.1263
20191.74746674 0.1259
20191.7475480738 0.1262
20191.7476409946 0.1231
20191.7477223242 0.1221
20191.7478036346 0.1252
20191.7478965534 0.1274
20191.7479778858 0.1307
20191.7480592162 0.1326
20191.7481405464 0.1331
20191.7482334604 0.1408
20191.7483147864 0.146
20191.7483961171 0.1484
20191.7484774465 0.1513
20191.7485703638 0.1552
20191.7487443846 0.1574
20191.7488373093 0.159
20191.7489186455 0.1547
20191.7489999554 0.155
20191.7490928718 0.1509
20191.7491742048 0.1477
20191.7492671306 0.1425
20191.7493484626 0.1416
20191.7494297907 0.1352
20191.7495111191 0.13
20191.7496040392 0.1286
20191.7496969657 0.1232
20191.7497782963 0.1194
20191.74987122 0.1148
20191.7499525545 0.1135
20191.7500454745 0.1056
20191.7501268082 0.104
20191.7502081249 0.1011
20191.7503010467 0.0988
20191.7503823068 0.0952
20191.7504636307 0.0888
20191.7505565544 0.085
20191.7506378844 0.0854
20191.7507308075 0.0796
20191.7508237323 0.0766
20191.7509050595 0.0812
20191.7509979833 0.0785
20191.7511719995 0.0794
20191.7512649218 0.082
20191.751346234 0.0844
20191.7514391545 0.0855
20191.751520488 0.0925
20191.7516018206 0.102
20191.7516831543 0.1182
20191.7517644854 0.1292
20191.7518458175 0.1437
20191.7519271479 0.1496
20191.7520084776 0.1658
20191.7520898089 0.1741
20191.7521827338 0.1911
20191.7522640454 0.2108
20191.7523569632 0.2242
20191.752449887 0.2355
20191.7525312168 0.2579
20191.752624138 0.2556
20191.7527054653 0.2407
20191.7527983834 0.2346
20191.752891308 0.2861
20191.7529726428 0.2835
20191.7530539701 0.285
20191.7531468907 0.2807
20191.7532398145 0.2621
20191.7533211413 0.2667
20191.753414063 0.2393
20191.7534953947 0.2435
20191.7535767307 0.2684
20191.7536580632 0.285
20191.7537393972 0.237
20191.7538207128 0.2382
20191.7539020442 0.2218
20191.7539949671 0.2006
20191.7540762976 0.2705
20191.7541692189 0.2418
20191.7542505463 0.2831
20191.7543434661 0.29
20191.7544363882 0.2887
20191.7545177167 0.3087
20191.7546106354 0.306
20191.7547846503 0.3363
20191.7548775753 0.3418
20191.7549589043 0.3828
20191.7550518263 0.3297
20191.7551331577 0.3977
20191.7552144925 0.4068
20191.7553074181 0.4532
20191.7553887485 0.5089
20191.7554816672 0.5478
20191.7555630036 0.607
20191.7557370179 0.6522
20191.7558299348 0.7047
20191.7559112641 0.7292
20191.7559925632 0.7941
20191.7560738884 0.8125
20191.7561668053 0.8383
20191.7562597304 0.8557
20191.7563410584 0.858
20191.7564339828 0.8717
20191.7565153082 0.8826
20191.7566893285 0.8875
20191.7567706593 0.9133
20191.7568635779 0.9332
20191.7569449062 0.9199
20191.7570378137 0.9247
20191.7571191463 0.9104
20191.757200477 0.9048
20191.7572818108 0.9064
20191.7573747346 0.9068
20191.7574560698 0.9057
20191.7575373951 0.9051
20191.7576303154 0.9067
20191.757804331 0.914
20191.7578972528 0.9343
20191.7579785903 0.9311
20191.7580599259 0.9468
20191.7581412471 0.9576
20191.7582225827 0.9586
20191.7583039178 0.9577
20191.7583852506 0.9582
20191.7584665825 0.9591
20191.7585479137 0.9588
20191.758629235 0.9583
20191.7587105696 0.9575
20191.7588034887 0.9561
20191.7588848176 0.9547
20191.7589777374 0.9531
20191.7590590667 0.9524
20191.7593141894 0.9488
20191.7593955162 0.943
20191.7594768463 0.9356
20191.7595697683 0.9315
20191.7596510825 0.8548
20191.7597440028 0.8456
20191.7598369263 0.7704
20191.7599182475 0.7772
20191.7600111599 0.7389
20191.7600924842 0.7433
20191.7601854019 0.7435
20191.7602667299 0.7121
20191.760359652 0.6944
20191.7604525768 0.6915
20191.7605339033 0.7612
20191.7606268272 0.7607
20191.7607081373 0.8349
20191.7608010514 0.831
20191.760893972 0.8728
20191.7609753006 0.8735
20191.7610682211 0.8766
20191.7611495478 0.9156
20191.7612424711 0.9429
20191.7613353941 0.9508
20191.7614167223 0.9607
20191.7614980547 0.9715
20191.7615793804 0.9763
20191.761672286 0.9785
20191.7617536162 0.9785
20191.7618349495 0.978
20191.7619162829 0.9809
20191.7619976179 0.9826
20191.7620905407 0.984
20191.7621718709 0.9871
20191.7622647931 0.9883
20191.762346114 0.9886
20191.7624390277 0.9405
20191.7625319539 0.9412
20191.762613284 0.9328
20191.7627062047 0.934
20191.7627875171 0.9351
20191.7628804344 0.9349
20191.7629733565 0.9351
20191.763054686 0.9352
20191.7631359975 0.9364
20191.7632173244 0.9384
20191.7632986522 0.9878
20191.7633915697 0.9886
20191.7634728657 0.9978
20191.7635657797 0.9977
20191.7636471095 0.9977
20191.7637284408 0.9982
20191.7638213619 0.9982
20191.7639026897 0.9983
20191.7639956092 0.9988
20191.7640769103 0.9992
20191.7641696852 0.9995
20191.7642510087 0.9997
20191.7643323425 0.9998
20191.7644252686 0.9999
20191.7645065982 1
20191.7645995235 1
20191.7646808308 1
20191.764773746 1
20191.7648666711 1
20191.764948003 1
20191.7650293324 0.9999
20191.7651106623 0.9999
20191.7652035857 0.9998
20191.765284916 0.9998
20191.7653778372 0.9998
20191.765551855 0.9998
20191.7656447759 0.9998
20191.7657261055 0.9998
20191.7658074327 0.9998
20191.7659003543 0.9998
20191.7659816859 0.9999
20191.7660630202 0.9999
20191.766144351 1
20191.7662256816 1
20191.7663186065 1
20191.7663999362 1
20191.7664928554 1
20191.7666668707 1
20191.7667597949 1
20191.7668411221 1
20191.7669340423 1
20191.7670269682 1
20191.7671083002 1
20191.767189629 1
20191.7672709565 1
20191.7673638652 1
20191.7674451987 1
20191.7675265319 1
20191.7676078674 1
20191.7676891949 1
20191.7677821144 1
20191.7678634442 1
20191.7679447759 1
20191.7680377017 1
20191.7681190305 1
20191.7682119495 1
20191.7683859726 1
20191.7684672878 1
20191.7685602049 1
20191.7686415177 1
20191.7687228243 1
20191.768804148 1
20191.7690592703 1
20191.7691406079 1
20191.7692219436 1
20191.7693032817 1
20191.7693846137 1
20191.7694659427 1
20191.7695588642 1
20191.7696517899 1
20191.7697331273 1
20191.7698144644 1
20191.7698958018 1
20191.7699771371 1
20191.7700584719 1
20191.7701397997 1
20191.7702327205 1
20191.7703256276 1
20191.7704069619 1
20191.7704882914 1
20191.7705696171 1
20191.7706509437 1
20191.770732272 1
20191.7708135837 1
20191.7709065009 1
20191.7709994221 1
20191.77108075 1
20191.7711620773 1
20191.7712434055 1
20191.7713247351 1
20191.7714060605 1
20191.7714989838 1
20191.7716730009 1
20191.7717659259 1
20191.7718472629 1
20191.771928569 1
20191.7720214791 1
20191.7721143998 1
20191.7721957282 1
20191.77228865 1
20191.7723699802 1
20191.7725439978 1
20191.7726252974 1
20191.7727066246 1
20191.772787954 1
20191.7728808747 1
20191.7729622067 1
20191.7730435342 1
20191.7732175527 1
20191.7732988827 1
20191.7733802123 1
20191.7734615426 1
20191.7735544644 1
20191.7736357941 1
20191.7738908961 1
20191.7739722229 1
20191.7740535513 1
20191.7741348699 1
20191.7742161763 1
20191.7743090963 1
20191.7744831099 1
20191.7745760305 1
20191.7746573606 1
20191.7747386907 1
20191.7748200132 1
20191.7749129307 1
20191.7750058498 1
20191.7750871754 1
20191.7751800929 1
20191.7753540752 1
20191.7754469943 1
20191.7755283197 1
20191.7756212358 1
20191.7757141605 1
20191.7757954883 1
20191.7758768155 1
20191.7759581404 1
20191.7760394647 1
20191.7761207611 1
20191.7762020539 1
20191.7762833684 1
20191.7763646613 1
20191.7764575617 1
20191.776550477 1
20191.7766317938 1
20191.7767247081 1
20191.7768987197 1
20191.77699164 1
20191.7770729688 1
20191.7771543014 1
20191.7772356315 1
20191.7773169615 1
20191.777398294 1
20191.7774796227 1
20191.7776536429 1
20191.7777349706 1
20191.777827889 1
20191.7779091965 1
20191.7780021095 1
20191.7780950304 1
20191.7781763539 1
20191.7782692574 1
20191.7784432677 1
20191.7785361896 1
20191.7786175133 1
20191.7787104314 1
20191.7787917578 1
20191.7788730873 1
20191.7789544137 1
20191.7790357425 1
20191.7791170727 1
20191.7791984009 1
20191.779279729 1
20191.7793610542 1
20191.7794423812 1
20191.7795237045 1
20191.7796050266 1
20191.779686353 1
20191.7797676783 1
20191.7798489897 1
20191.7799303141 1
20191.7801043276 1
20191.7801856558 1
20191.780266976 1
20191.7803483015 1
20191.780429628 1
20191.7805109548 1
20191.7805922795 1
20191.7806736068 1
20191.7807665255 1
20191.7808594499 1
20191.780940776 1
20191.7810336923 1
20191.7811149964 1
20191.781207915 1
20191.781300837 1
20191.7813821649 1
20191.7814634926 1
20191.7815564134 1
20191.7817304282 1
20191.78182335 1
20191.781904686 1
20191.7819860212 1
20191.7820673529 1
20191.7821486878 1
20191.782230022 1
20191.7823113541 1
20191.782392686 1
20191.7824740163 1
20191.7825553477 1
20191.7826482713 1
20191.7827295994 1
20191.7828225167 1
20191.7829038494 1
20191.7830778627 1
20191.7831707821 1
20191.7832521067 1
20191.7833450251 1
20191.7834379474 1
20191.7835192753 1
20191.783600609 1
20191.7836819381 1
20191.7837748561 1
20191.7839488717 1
20191.7840302015 1
20191.7841115311 1
20191.7841928589 0.9999
20191.7842741849 0.9999
20191.7843671058 0.9997
20191.7844484385 0.9989
20191.7845297673 0.9989
20191.7846110975 0.9587
20191.7846924311 0.9463
20191.7847737631 0.9452
20191.7848666868 0.9256
20191.7849480225 0.8859
20191.7850293511 0.8602
20191.7851222702 0.826
20191.7852036013 0.7867
20191.785284933 0.7473
20191.7853662636 0.6909
20191.7854591901 0.6734
20191.7855405192 0.6182
20191.7856334394 0.5532
20191.7857147733 0.5115
20191.7857961063 0.487
20191.785877432 0.4456
20191.7859703485 0.4184
20191.7861443609 0.3902
20191.7862372811 0.3649
20191.7863186166 0.3515
20191.786399951 0.3532
20191.7864812786 0.359
20191.7865626163 0.3587
20191.7866439493 0.3699
20191.7867252801 0.3756
20191.7868066146 0.3993
20191.7869806294 0.4049
20191.7870735355 0.4206
20191.7871548614 0.4113
20191.7872477786 0.4115
20191.7873290802 0.3844
20191.7874103868 0.3691
20191.787491678 0.3512
20191.7877467856 0.3187
20191.787839708 0.2911
20191.7879210416 0.2492
20191.7880023721 0.2165
20191.7880837054 0.1808
20191.7881650404 0.1668
20191.7882463728 0.1499
20191.7883277048 0.148
20191.7884090366 0.1341
20191.7884903694 0.1276
20191.7885717007 0.1187
20191.7887457179 0.1132
20191.7888386371 0.1048
20191.7889199725 0.0996
20191.7890013052 0.093
20191.7890826159 0.0879
20191.7891755305 0.0809
20191.789268455 0.0704
20191.7893497901 0.0686
20191.7894311221 0.0655
20191.7895124575 0.0638
20191.789593796 0.0669
20191.7896751285 0.07
20191.7897564547 0.0741
20191.7898377829 0.0762
20191.7899307044 0.0777
20191.7901047183 0.0784
20191.7901976387 0.0832
20191.7902789748 0.0831
20191.7903603104 0.0849
20191.7904416375 0.0849
20191.7905345568 0.0803
20191.7907085718 0.0784
20191.7908014938 0.0728
20191.7908828252 0.07
20191.7909641435 0.0683
20191.7910454748 0.0676
20191.7911268013 0.0683
20191.7912197193 0.0692
20191.7913010534 0.0683
20191.7913939759 0.0706
20191.7914753092 0.0727
20191.7915566353 0.0739
20191.791637967 0.0752
};


\addplot[domain=0:1, thick, black] coordinates {(20191.798406268, 0) (20191.798406268, 1.02)};
\end{groupplot}%
%
% Force bounding box to include both plots
\path (group c1r1.south west);
\path (group c2r1.north east);
% Draw bounding box
% \draw[red, dashed] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}%

